Towards Cross-Lingual Explanation of Artwork in Large-scale Vision Language Models

As the performance of Large-scale Vision Language Models (LVLMs) improves, they are increasingly capable of responding in multiple languages, and there is an expectation that the demand for explanations generated by LVLMs will grow. However, pre-training of Vision Encoder and the integrated training of LLMs with Vision Encoder are mainly conducted using English training data, leaving it uncertain whether LVLMs can completely handle their potential when generating explanations in languages other than English. In addition, multilingual QA benchmarks that create datasets using machine translation have cultural differences and biases, remaining issues for use as evaluation tasks. To address these challenges, this study created an extended dataset in multiple languages without relying on machine translation. This dataset that takes into account nuances and country-specific phrases was then used to evaluate the generation explanation abilities of LVLMs. Furthermore, this study examined whether Instruction-Tuning in resource-rich English improves performance in other languages. Our findings indicate that LVLMs perform worse in languages other than English compared to English. In addition, it was observed that LVLMs struggle to effectively manage the knowledge learned from English data. Our dataset is available at https://huggingface.co/datasets/naist-nlp/MultiExpArt

==> (inline-0) <==
\begin{tabular}{@{}cccrrrrrrrc@{}}
\toprule 
\multicolumn{1}{c}{\multirow{2.5}{*}{Input}} & \multirow{2.5}{*}{Output} & \multirow{2.5}{*}{LVLM} & \multicolumn{2}{c}{Entity Cov.} & \multicolumn{1}{c}{\multirow{2.5}{*}{Entity F1}} & \multicolumn{4}{c}{Entity Cooccurrence} & \multirow{2.5}{*}{Avg. Length} \\
\cmidrule(lr){4-5} \cmidrule(lr){7-10}
& & & \multicolumn{1}{c}{exact} & \multicolumn{1}{c}{partial} & & \multicolumn{1}{c}{n=0} & \multicolumn{1}{c}{n=1} & \multicolumn{1}{c}{n=2} & \multicolumn{1}{c}{n=$\infty$} & \\
\midrule

\multirow{6.5}{*}{En} & \multirow{6.5}{*}{En} & LLaVA-NeXT & \textbf{22.58} & \textbf{30.30} & \textbf{25.19} & 3.15 & 2.30 & 2.40 & 2.44 & 259 \\ 
& & LLaVA-NeXT (FT) & 13.80 & 18.73 & 14.57 & 3.68 & 3.55 & 3.50 & 3.42 & 86 \\ 
& & Qwen-VL & 19.74 & 26.57 & 20.79 & 2.14 & 2.18 & 2.20 & 1.99 & 178 \\ 
& & Qwen-VL (FT) & 19.23 & 25.31 & 19.16 & \textbf{5.70} & \textbf{4.93} & \textbf{4.88} & \textbf{4.78} & 237 \\ 
& & mPLUG-Owl2 & 18.76 & 26.05 & 20.90 & 2.74 & 1.99 & 1.93 & 1.83 & 158 \\ 
& & Phi-3 & 12.12 & 18.55 & 12.05 & 1.68 & 0.97 & 1.01 & 1.00 & 133 \\ 
& & XComposer2 & 21.40 & 28.90 & 22.96 & 3.25 & 2.62 & 2.54 & 2.39 & 242 \\

\midrule
\multirow{6.5}{*}{En} & \multirow{6.5}{*}{Es} & LLaVA-NeXT & 5.76 (\textcolor[HTML]{1400AD}{-16.82}) & 8.21 (\textcolor[HTML]{1400AD}{-22.09}) & 7.39 (\textcolor[HTML]{1400AD}{-17.80}) & 0.38 (\textcolor[HTML]{1400AD}{-2.77}) & 0.34 (\textcolor[HTML]{1400AD}{-1.96}) & 0.35 (\textcolor[HTML]{1400AD}{-2.05}) & 0.32 (\textcolor[HTML]{1400AD}{-2.12}) & 160 \\ 
& & LLaVA-NeXT (FT) & 4.76 (\textcolor[HTML]{1400AD}{-9.04}) & 8.63 (\textcolor[HTML]{1400AD}{-10.10}) & 5.42 (\textcolor[HTML]{1400AD}{-9.15}) & 0.50 (\textcolor[HTML]{1400AD}{-3.18}) & 0.54 (\textcolor[HTML]{1400AD}{-3.01}) & 0.52 (\textcolor[HTML]{1400AD}{-2.97}) & 0.51 (\textcolor[HTML]{1400AD}{-2.91}) & 83 \\ 
& & Qwen-VL & \textbf{8.52 (\textcolor[HTML]{1400AD}{-11.23)}} & \textbf{14.11 (\textcolor[HTML]{1400AD}{-12.45)}} & \textbf{8.82 (\textcolor[HTML]{1400AD}{-11.97)}} & \textbf{0.57 (\textcolor[HTML]{1400AD}{-1.57)}} & \textbf{0.61 (\textcolor[HTML]{1400AD}{-1.57)}} & \textbf{0.62 (\textcolor[HTML]{1400AD}{-1.58)}} & \textbf{0.61 (\textcolor[HTML]{1400AD}{-1.38)}} & 118 \\ 
& & Qwen-VL (FT) & 4.33 (\textcolor[HTML]{1400AD}{-14.90}) & 8.63 (\textcolor[HTML]{1400AD}{-16.68}) & 5.23 (\textcolor[HTML]{1400AD}{-13.92}) & 0.18 (\textcolor[HTML]{1400AD}{-5.52}) & 0.27 (\textcolor[HTML]{1400AD}{-4.65}) & 0.28 (\textcolor[HTML]{1400AD}{-4.60}) & 0.27 (\textcolor[HTML]{1400AD}{-4.51}) & 185 \\ 
& & mPLUG-Owl2 & 7.30 (\textcolor[HTML]{1400AD}{-11.46}) & 12.63 (\textcolor[HTML]{1400AD}{-13.42}) & 7.19 (\textcolor[HTML]{1400AD}{-13.71}) & 0.52 (\textcolor[HTML]{1400AD}{-2.23}) & 0.50 (\textcolor[HTML]{1400AD}{-1.48}) & 0.48 (\textcolor[HTML]{1400AD}{-1.46}) & 0.46 (\textcolor[HTML]{1400AD}{-1.37}) & 104 \\ 
& & Phi-3 & 7.28 (\textcolor[HTML]{1400AD}{-4.84}) & 12.71 (\textcolor[HTML]{1400AD}{-5.84}) & 7.14 (\textcolor[HTML]{1400AD}{-4.90}) & 0.52 (\textcolor[HTML]{1400AD}{-1.16}) & 0.56 (\textcolor[HTML]{1400AD}{-0.41}) & 0.59 (\textcolor[HTML]{1400AD}{-0.41}) & 0.55 (\textcolor[HTML]{1400AD}{-0.45}) & 142 \\ 
& & XComposer2 & 7.16 (\textcolor[HTML]{1400AD}{-14.23}) & 12.28 (\textcolor[HTML]{1400AD}{-16.62}) & 7.07 (\textcolor[HTML]{1400AD}{-15.88}) & 0.43 (\textcolor[HTML]{1400AD}{-2.82}) & 0.43 (\textcolor[HTML]{1400AD}{-2.20}) & 0.41 (\textcolor[HTML]{1400AD}{-2.13}) & 0.40 (\textcolor[HTML]{1400AD}{-1.99}) & 105 \\

\midrule
\multirow{6.5}{*}{Es} & \multirow{6.5}{*}{En} & LLaVA-NeXT & \textbf{29.15 (\textcolor[HTML]{AD0000}{+6.56)}} & \textbf{33.34 (\textcolor[HTML]{AD0000}{+3.04)}} & \textbf{29.88 (\textcolor[HTML]{AD0000}{+4.69)}} & 0.35 (\textcolor[HTML]{1400AD}{-2.79}) & 0.32 (\textcolor[HTML]{1400AD}{-1.98}) & \textbf{2.05 (\textcolor[HTML]{1400AD}{-0.36)}} & \textbf{2.01 (\textcolor[HTML]{1400AD}{-0.43)}} & 220 \\ 
& & LLaVA-NeXT (FT) & 10.32 (\textcolor[HTML]{1400AD}{-3.48}) & 14.70 (\textcolor[HTML]{1400AD}{-4.03}) & 11.08 (\textcolor[HTML]{1400AD}{-3.49}) & 1.24 (\textcolor[HTML]{1400AD}{-2.45}) & 1.29 (\textcolor[HTML]{1400AD}{-2.26}) & 1.27 (\textcolor[HTML]{1400AD}{-2.23}) & 1.25 (\textcolor[HTML]{1400AD}{-2.17}) & 116 \\ 
& & Qwen-VL & 10.95 (\textcolor[HTML]{1400AD}{-8.79}) & 15.95 (\textcolor[HTML]{1400AD}{-10.62}) & 11.99 (\textcolor[HTML]{1400AD}{-8.80}) & 0.78 (\textcolor[HTML]{1400AD}{-1.36}) & 0.82 (\textcolor[HTML]{1400AD}{-1.36}) & 0.81 (\textcolor[HTML]{1400AD}{-1.38}) & 0.74 (\textcolor[HTML]{1400AD}{-1.25}) & 58 \\ 
& & Qwen-VL (FT) & 15.18 (\textcolor[HTML]{1400AD}{-4.05}) & 21.00 (\textcolor[HTML]{1400AD}{-4.31}) & 15.98 (\textcolor[HTML]{1400AD}{-3.18}) & \textbf{1.84 (\textcolor[HTML]{1400AD}{-3.86)}} & \textbf{2.01 (\textcolor[HTML]{1400AD}{-2.91)}} & 2.01 (\textcolor[HTML]{1400AD}{-2.87}) & 1.93 (\textcolor[HTML]{1400AD}{-2.85}) & 204 \\ 
& & mPLUG-Owl2 & 10.22 (\textcolor[HTML]{1400AD}{-8.55}) & 15.39 (\textcolor[HTML]{1400AD}{-10.66}) & 10.80 (\textcolor[HTML]{1400AD}{-10.10}) & 0.97 (\textcolor[HTML]{1400AD}{-1.78}) & 0.80 (\textcolor[HTML]{1400AD}{-1.18}) & 0.78 (\textcolor[HTML]{1400AD}{-1.15}) & 0.74 (\textcolor[HTML]{1400AD}{-1.09}) & 56 \\ 
& & Phi-3 & 6.85 (\textcolor[HTML]{1400AD}{-5.27}) & 12.14 (\textcolor[HTML]{1400AD}{-6.41}) & 6.71 (\textcolor[HTML]{1400AD}{-5.34}) & 0.52 (\textcolor[HTML]{1400AD}{-1.16}) & 0.46 (\textcolor[HTML]{1400AD}{-0.51}) & 0.49 (\textcolor[HTML]{1400AD}{-0.52}) & 0.45 (\textcolor[HTML]{1400AD}{-0.55}) & 95 \\ 
& & XComposer2 & 8.65 (\textcolor[HTML]{1400AD}{-12.75}) & 13.28 (\textcolor[HTML]{1400AD}{-15.62}) & 9.11 (\textcolor[HTML]{1400AD}{-13.85}) & 0.51 (\textcolor[HTML]{1400AD}{-2.75}) & 0.53 (\textcolor[HTML]{1400AD}{-2.09}) & 0.50 (\textcolor[HTML]{1400AD}{-2.04}) & 0.44 (\textcolor[HTML]{1400AD}{-1.95}) & 71 \\ 

\midrule
\multirow{6.5}{*}{Es} & \multirow{6.5}{*}{Es} & LLaVA-NeXT & \textbf{12.77 (\textcolor[HTML]{1400AD}{-9.81)}} & \textbf{18.26 (\textcolor[HTML]{1400AD}{-12.04)}} & \textbf{10.97 (\textcolor[HTML]{1400AD}{-14.22)}} & \textbf{1.29 (\textcolor[HTML]{1400AD}{-1.85)}} & \textbf{1.22 (\textcolor[HTML]{1400AD}{-1.08)}} & \textbf{1.22 (\textcolor[HTML]{1400AD}{-1.18)}} & \textbf{1.08 (\textcolor[HTML]{1400AD}{-1.35)}} & 203 \\ 
& & LLaVA-NeXT (FT) & 9.47 (\textcolor[HTML]{1400AD}{-4.34}) & 14.40 (\textcolor[HTML]{1400AD}{-4.33}) & 8.14 (\textcolor[HTML]{1400AD}{-6.43}) & 0.83 (\textcolor[HTML]{1400AD}{-2.86}) & 0.79 (\textcolor[HTML]{1400AD}{-2.76}) & 0.85 (\textcolor[HTML]{1400AD}{-2.64}) & 0.70 (\textcolor[HTML]{1400AD}{-2.72}) & 141 \\ 
& & Qwen-VL & 10.40 (\textcolor[HTML]{1400AD}{-9.34}) & 15.42 (\textcolor[HTML]{1400AD}{-11.14}) & 9.70 (\textcolor[HTML]{1400AD}{-11.09}) & 0.99 (\textcolor[HTML]{1400AD}{-1.15}) & 0.93 (\textcolor[HTML]{1400AD}{-1.25}) & 0.94 (\textcolor[HTML]{1400AD}{-1.26}) & 1.07 (\textcolor[HTML]{1400AD}{-0.92}) & 149 \\ 
& & Qwen-VL (FT) & 3.12 (\textcolor[HTML]{1400AD}{-16.11}) & 7.08 (\textcolor[HTML]{1400AD}{-18.23}) & 3.40 (\textcolor[HTML]{1400AD}{-15.76}) & 0.13 (\textcolor[HTML]{1400AD}{-5.58}) & 0.13 (\textcolor[HTML]{1400AD}{-4.80}) & 0.13 (\textcolor[HTML]{1400AD}{-4.75}) & 0.12 (\textcolor[HTML]{1400AD}{-4.66}) & 299 \\ 
& & mPLUG-Owl2 & 8.55 (\textcolor[HTML]{1400AD}{-10.22}) & 13.55 (\textcolor[HTML]{1400AD}{-12.49}) & 7.69 (\textcolor[HTML]{1400AD}{-13.22}) & 0.89 (\textcolor[HTML]{1400AD}{-1.86}) & 0.73 (\textcolor[HTML]{1400AD}{-1.26}) & 0.76 (\textcolor[HTML]{1400AD}{-1.17}) & 0.75 (\textcolor[HTML]{1400AD}{-1.08}) & 132 \\ 
& & Phi-3 & 9.24 (\textcolor[HTML]{1400AD}{-2.88}) & 14.38 (\textcolor[HTML]{1400AD}{-4.18}) & 7.84 (\textcolor[HTML]{1400AD}{-4.20}) & 0.63 (\textcolor[HTML]{1400AD}{-1.05}) & 0.53 (\textcolor[HTML]{1400AD}{-0.44}) & 0.55 (\textcolor[HTML]{1400AD}{-0.46}) & 0.52 (\textcolor[HTML]{1400AD}{-0.48}) & 198 \\ 
& & XComposer2 & 5.83 (\textcolor[HTML]{1400AD}{-15.57}) & 9.87 (\textcolor[HTML]{1400AD}{-19.03}) & 5.36 (\textcolor[HTML]{1400AD}{-17.60}) & 0.51 (\textcolor[HTML]{1400AD}{-2.75}) & 0.45 (\textcolor[HTML]{1400AD}{-2.17}) & 0.47 (\textcolor[HTML]{1400AD}{-2.07}) & 0.45 (\textcolor[HTML]{1400AD}{-1.94}) & 88 \\ 

\midrule
\multirow{6.5}{*}{En} & \multirow{6.5}{*}{Fr} & LLaVA-NeXT & 6.85 (\textcolor[HTML]{1400AD}{-15.73}) & 12.94 (\textcolor[HTML]{1400AD}{-17.37}) & 7.03 (\textcolor[HTML]{1400AD}{-18.16}) & 0.22 (\textcolor[HTML]{1400AD}{-2.93}) & 0.16 (\textcolor[HTML]{1400AD}{-2.14}) & 0.17 (\textcolor[HTML]{1400AD}{-2.24}) & 0.17 (\textcolor[HTML]{1400AD}{-2.27}) & 181 \\ 
& & LLaVA-NeXT (FT) & 6.06 (\textcolor[HTML]{1400AD}{-7.74}) & 9.54 (\textcolor[HTML]{1400AD}{-9.20}) & 6.36 (\textcolor[HTML]{1400AD}{-8.22}) & \textbf{0.72 (\textcolor[HTML]{1400AD}{-2.96)}} & \textbf{0.83 (\textcolor[HTML]{1400AD}{-2.72)}} & \textbf{0.83 (\textcolor[HTML]{1400AD}{-2.67)}} & \textbf{0.83 (\textcolor[HTML]{1400AD}{-2.59)}} & 72 \\ 
& & Qwen-VL & \textbf{8.18 (\textcolor[HTML]{1400AD}{-11.57)}} & \textbf{13.52 (\textcolor[HTML]{1400AD}{-13.05)}} & \textbf{8.18 (\textcolor[HTML]{1400AD}{-12.60)}} & 0.63 (\textcolor[HTML]{1400AD}{-1.51}) & 0.61 (\textcolor[HTML]{1400AD}{-1.57}) & 0.61 (\textcolor[HTML]{1400AD}{-1.59}) & 0.60 (\textcolor[HTML]{1400AD}{-1.39}) & 108 \\ 
& & Qwen-VL (FT) & 5.91 (\textcolor[HTML]{1400AD}{-13.32}) & 10.40 (\textcolor[HTML]{1400AD}{-14.91}) & 6.40 (\textcolor[HTML]{1400AD}{-12.76}) & 0.28 (\textcolor[HTML]{1400AD}{-5.42}) & 0.43 (\textcolor[HTML]{1400AD}{-4.49}) & 0.43 (\textcolor[HTML]{1400AD}{-4.45}) & 0.42 (\textcolor[HTML]{1400AD}{-4.36}) & 177 \\ 
& & mPLUG-Owl2 & 6.94 (\textcolor[HTML]{1400AD}{-11.82}) & 12.38 (\textcolor[HTML]{1400AD}{-13.67}) & 6.70 (\textcolor[HTML]{1400AD}{-14.20}) & 0.55 (\textcolor[HTML]{1400AD}{-2.19}) & 0.44 (\textcolor[HTML]{1400AD}{-1.54}) & 0.42 (\textcolor[HTML]{1400AD}{-1.51}) & 0.41 (\textcolor[HTML]{1400AD}{-1.42}) & 109 \\ 
& & Phi-3 & 5.76 (\textcolor[HTML]{1400AD}{-6.36}) & 10.92 (\textcolor[HTML]{1400AD}{-7.63}) & 5.66 (\textcolor[HTML]{1400AD}{-6.39}) & 0.43 (\textcolor[HTML]{1400AD}{-1.25}) & 0.34 (\textcolor[HTML]{1400AD}{-0.63}) & 0.34 (\textcolor[HTML]{1400AD}{-0.66}) & 0.33 (\textcolor[HTML]{1400AD}{-0.67}) & 149 \\ 
& & XComposer2 & 5.84 (\textcolor[HTML]{1400AD}{-15.56}) & 10.78 (\textcolor[HTML]{1400AD}{-18.12}) & 5.58 (\textcolor[HTML]{1400AD}{-17.38}) & 0.42 (\textcolor[HTML]{1400AD}{-2.84}) & 0.33 (\textcolor[HTML]{1400AD}{-2.30}) & 0.31 (\textcolor[HTML]{1400AD}{-2.23}) & 0.30 (\textcolor[HTML]{1400AD}{-2.09}) & 79 \\ 

\midrule
\multirow{6.5}{*}{Fr} & \multirow{6.5}{*}{En} & LLaVA-NeXT & 3.57 (\textcolor[HTML]{1400AD}{-19.01}) & 5.33 (\textcolor[HTML]{1400AD}{-24.97}) & 3.27 (\textcolor[HTML]{1400AD}{-21.93}) & 0.00 (\textcolor[HTML]{1400AD}{-3.15}) & 0.00 (\textcolor[HTML]{1400AD}{-2.30}) & 0.00 (\textcolor[HTML]{1400AD}{-2.40}) & 0.00 (\textcolor[HTML]{1400AD}{-2.44}) & 162 \\ 
& & LLaVA-NeXT (FT) & 10.60 (\textcolor[HTML]{1400AD}{-3.20}) & 15.37 (\textcolor[HTML]{1400AD}{-3.36}) & 11.16 (\textcolor[HTML]{1400AD}{-3.41}) & 1.05 (\textcolor[HTML]{1400AD}{-2.63}) & 1.00 (\textcolor[HTML]{1400AD}{-2.55}) & 0.96 (\textcolor[HTML]{1400AD}{-2.54}) & 0.89 (\textcolor[HTML]{1400AD}{-2.53}) & 90 \\ 
& & Qwen-VL & \textbf{13.56 (\textcolor[HTML]{1400AD}{-6.18)}} & \textbf{18.70 (\textcolor[HTML]{1400AD}{-7.87)}} & \textbf{14.93 (\textcolor[HTML]{1400AD}{-5.86)}} & 1.09 (\textcolor[HTML]{1400AD}{-1.05}) & 1.15 (\textcolor[HTML]{1400AD}{-1.03}) & \textbf{1.18 (\textcolor[HTML]{1400AD}{-1.02)}} & \textbf{1.13 (\textcolor[HTML]{1400AD}{-0.86)}} & 141 \\ 
& & Qwen-VL (FT) & 11.20 (\textcolor[HTML]{1400AD}{-8.03}) & 16.94 (\textcolor[HTML]{1400AD}{-8.37}) & 11.23 (\textcolor[HTML]{1400AD}{-7.93}) & 0.71 (\textcolor[HTML]{1400AD}{-4.99}) & 0.78 (\textcolor[HTML]{1400AD}{-4.14}) & 0.78 (\textcolor[HTML]{1400AD}{-4.11}) & 0.76 (\textcolor[HTML]{1400AD}{-4.02}) & 266 \\ 
& & mPLUG-Owl2 & 12.99 (\textcolor[HTML]{1400AD}{-5.77}) & 18.51 (\textcolor[HTML]{1400AD}{-7.54}) & 13.64 (\textcolor[HTML]{1400AD}{-7.27}) & \textbf{1.11 (\textcolor[HTML]{1400AD}{-1.63)}} & \textbf{1.17 (\textcolor[HTML]{1400AD}{-0.82)}} & 1.14 (\textcolor[HTML]{1400AD}{-0.79}) & 1.03 (\textcolor[HTML]{1400AD}{-0.80}) & 99 \\ 
& & Phi-3 & 8.44 (\textcolor[HTML]{1400AD}{-3.68}) & 13.66 (\textcolor[HTML]{1400AD}{-4.90}) & 8.52 (\textcolor[HTML]{1400AD}{-3.52}) & 0.57 (\textcolor[HTML]{1400AD}{-1.11}) & 0.62 (\textcolor[HTML]{1400AD}{-0.35}) & 0.60 (\textcolor[HTML]{1400AD}{-0.41}) & 0.59 (\textcolor[HTML]{1400AD}{-0.41}) & 149 \\ 
& & XComposer2 & 9.37 (\textcolor[HTML]{1400AD}{-12.03}) & 14.18 (\textcolor[HTML]{1400AD}{-14.72}) & 9.92 (\textcolor[HTML]{1400AD}{-13.04}) & 0.70 (\textcolor[HTML]{1400AD}{-2.55}) & 0.79 (\textcolor[HTML]{1400AD}{-1.83}) & 0.75 (\textcolor[HTML]{1400AD}{-1.79}) & 0.69 (\textcolor[HTML]{1400AD}{-1.70}) & 111 \\

\midrule
\multirow{6.5}{*}{Fr} & \multirow{6.5}{*}{Fr} & LLaVA-NeXT & \textbf{13.72 (\textcolor[HTML]{1400AD}{-8.87)}} & \textbf{18.78 (\textcolor[HTML]{1400AD}{-11.53)}} & \textbf{13.36 (\textcolor[HTML]{1400AD}{-11.83)}} & 0.68 (\textcolor[HTML]{1400AD}{-2.46}) & 0.71 (\textcolor[HTML]{1400AD}{-1.59}) & 0.72 (\textcolor[HTML]{1400AD}{-1.69}) & 0.71 (\textcolor[HTML]{1400AD}{-1.73}) & 217 \\ 
& & LLaVA-NeXT (FT) & 8.56 (\textcolor[HTML]{1400AD}{-5.24}) & 12.83 (\textcolor[HTML]{1400AD}{-5.90}) & 8.47 (\textcolor[HTML]{1400AD}{-6.10}) & 0.67 (\textcolor[HTML]{1400AD}{-3.01}) & 0.64 (\textcolor[HTML]{1400AD}{-2.91}) & 0.65 (\textcolor[HTML]{1400AD}{-2.85}) & 0.64 (\textcolor[HTML]{1400AD}{-2.78}) & 91 \\ 
& & Qwen-VL & 11.90 (\textcolor[HTML]{1400AD}{-7.84}) & 17.07 (\textcolor[HTML]{1400AD}{-9.49}) & 11.45 (\textcolor[HTML]{1400AD}{-9.34}) & \textbf{0.90 (\textcolor[HTML]{1400AD}{-1.24)}} & \textbf{0.76 (\textcolor[HTML]{1400AD}{-1.42)}} & \textbf{0.75 (\textcolor[HTML]{1400AD}{-1.44)}} & \textbf{0.75 (\textcolor[HTML]{1400AD}{-1.24)}} & 170 \\ 
& & Qwen-VL (FT) & 9.21 (\textcolor[HTML]{1400AD}{-10.02}) & 13.55 (\textcolor[HTML]{1400AD}{-11.76}) & 8.83 (\textcolor[HTML]{1400AD}{-10.33}) & 0.50 (\textcolor[HTML]{1400AD}{-5.20}) & 0.64 (\textcolor[HTML]{1400AD}{-4.29}) & 0.64 (\textcolor[HTML]{1400AD}{-4.24}) & 0.63 (\textcolor[HTML]{1400AD}{-4.15}) & 300 \\ 
& & mPLUG-Owl2 & 10.58 (\textcolor[HTML]{1400AD}{-8.18}) & 15.42 (\textcolor[HTML]{1400AD}{-10.63}) & 10.48 (\textcolor[HTML]{1400AD}{-10.43}) & 0.58 (\textcolor[HTML]{1400AD}{-2.17}) & 0.54 (\textcolor[HTML]{1400AD}{-1.45}) & 0.53 (\textcolor[HTML]{1400AD}{-1.40}) & 0.52 (\textcolor[HTML]{1400AD}{-1.31}) & 142 \\ 
& & Phi-3 & 8.31 (\textcolor[HTML]{1400AD}{-3.81}) & 13.21 (\textcolor[HTML]{1400AD}{-5.35}) & 8.06 (\textcolor[HTML]{1400AD}{-3.99}) & 0.67 (\textcolor[HTML]{1400AD}{-1.01}) & 0.55 (\textcolor[HTML]{1400AD}{-0.42}) & 0.52 (\textcolor[HTML]{1400AD}{-0.48}) & 0.51 (\textcolor[HTML]{1400AD}{-0.49}) & 220 \\ 
& & XComposer2 & 6.72 (\textcolor[HTML]{1400AD}{-14.68}) & 10.82 (\textcolor[HTML]{1400AD}{-18.08}) & 6.50 (\textcolor[HTML]{1400AD}{-16.46}) & 0.65 (\textcolor[HTML]{1400AD}{-2.61}) & 0.50 (\textcolor[HTML]{1400AD}{-2.12}) & 0.48 (\textcolor[HTML]{1400AD}{-2.06}) & 0.47 (\textcolor[HTML]{1400AD}{-1.92}) & 107 \\ 

\midrule
\multirow{6.5}{*}{En} & \multirow{6.5}{*}{Ja} & LLaVA-NeXT & \textbf{9.06 (\textcolor[HTML]{1400AD}{-13.53)}} & \textbf{9.11 (\textcolor[HTML]{1400AD}{-21.19)}} & \textbf{12.33 (\textcolor[HTML]{1400AD}{-12.86)}} & \textbf{0.55 (\textcolor[HTML]{1400AD}{-2.60)}} & \textbf{0.55 (\textcolor[HTML]{1400AD}{-1.75)}} & \textbf{0.55 (\textcolor[HTML]{1400AD}{-1.85)}} & \textbf{0.55 (\textcolor[HTML]{1400AD}{-1.89)}} & 212 \\ 
& & LLaVA-NeXT (FT) & 0.31 (\textcolor[HTML]{1400AD}{-13.49}) & 0.67 (\textcolor[HTML]{1400AD}{-18.07}) & 0.41 (\textcolor[HTML]{1400AD}{-14.16}) & 0.01 (\textcolor[HTML]{1400AD}{-3.67}) & 0.01 (\textcolor[HTML]{1400AD}{-3.54}) & 0.01 (\textcolor[HTML]{1400AD}{-3.49}) & 0.01 (\textcolor[HTML]{1400AD}{-3.41}) & 75 \\ 
& & Qwen-VL & 3.53 (\textcolor[HTML]{1400AD}{-16.21}) & 3.61 (\textcolor[HTML]{1400AD}{-22.95}) & 4.96 (\textcolor[HTML]{1400AD}{-15.83}) & 0.18 (\textcolor[HTML]{1400AD}{-1.96}) & 0.18 (\textcolor[HTML]{1400AD}{-2.00}) & 0.18 (\textcolor[HTML]{1400AD}{-2.02}) & 0.18 (\textcolor[HTML]{1400AD}{-1.81}) & 132 \\ 
& & Qwen-VL (FT) & 0.18 (\textcolor[HTML]{1400AD}{-19.05}) & 0.54 (\textcolor[HTML]{1400AD}{-24.77}) & 0.19 (\textcolor[HTML]{1400AD}{-18.96}) & 0.00 (\textcolor[HTML]{1400AD}{-5.70}) & 0.00 (\textcolor[HTML]{1400AD}{-4.93}) & 0.00 (\textcolor[HTML]{1400AD}{-4.88}) & 0.00 (\textcolor[HTML]{1400AD}{-4.78}) & 184 \\ 
& & mPLUG-Owl2 & 4.34 (\textcolor[HTML]{1400AD}{-14.42}) & 4.41 (\textcolor[HTML]{1400AD}{-21.63}) & 5.79 (\textcolor[HTML]{1400AD}{-15.12}) & 0.26 (\textcolor[HTML]{1400AD}{-2.48}) & 0.26 (\textcolor[HTML]{1400AD}{-1.73}) & 0.26 (\textcolor[HTML]{1400AD}{-1.67}) & 0.26 (\textcolor[HTML]{1400AD}{-1.57}) & 106 \\ 
& & Phi-3 & 2.08 (\textcolor[HTML]{1400AD}{-10.04}) & 2.12 (\textcolor[HTML]{1400AD}{-16.43}) & 2.74 (\textcolor[HTML]{1400AD}{-9.31}) & 0.04 (\textcolor[HTML]{1400AD}{-1.64}) & 0.04 (\textcolor[HTML]{1400AD}{-0.93}) & 0.04 (\textcolor[HTML]{1400AD}{-0.96}) & 0.04 (\textcolor[HTML]{1400AD}{-0.96}) & 189 \\ 
& & XComposer2 & 4.13 (\textcolor[HTML]{1400AD}{-17.26}) & 4.18 (\textcolor[HTML]{1400AD}{-24.72}) & 5.45 (\textcolor[HTML]{1400AD}{-17.51}) & 0.19 (\textcolor[HTML]{1400AD}{-3.07}) & 0.19 (\textcolor[HTML]{1400AD}{-2.43}) & 0.19 (\textcolor[HTML]{1400AD}{-2.35}) & 0.19 (\textcolor[HTML]{1400AD}{-2.20}) & 117 \\ 

\midrule
\multirow{6.5}{*}{Ja} & \multirow{6.5}{*}{En} & LLaVA-NeXT & \textbf{12.71 (\textcolor[HTML]{1400AD}{-9.87)}} & \textbf{20.20 (\textcolor[HTML]{1400AD}{-10.11)}} & \textbf{13.92 (\textcolor[HTML]{1400AD}{-11.27)}} & 0.79 (\textcolor[HTML]{1400AD}{-2.35}) & 0.88 (\textcolor[HTML]{1400AD}{-1.42}) & 0.91 (\textcolor[HTML]{1400AD}{-1.49}) & 0.84 (\textcolor[HTML]{1400AD}{-1.60}) & 213 \\ 
& & LLaVA-NeXT (FT) & 6.14 (\textcolor[HTML]{1400AD}{-7.67}) & 10.85 (\textcolor[HTML]{1400AD}{-7.88}) & 6.28 (\textcolor[HTML]{1400AD}{-8.30}) & 0.43 (\textcolor[HTML]{1400AD}{-3.25}) & 0.28 (\textcolor[HTML]{1400AD}{-3.27}) & 0.24 (\textcolor[HTML]{1400AD}{-3.25}) & 0.22 (\textcolor[HTML]{1400AD}{-3.20}) & 82 \\ 
& & Qwen-VL & 11.21 (\textcolor[HTML]{1400AD}{-8.54}) & 17.07 (\textcolor[HTML]{1400AD}{-9.49}) & 11.94 (\textcolor[HTML]{1400AD}{-8.85}) & \textbf{0.82 (\textcolor[HTML]{1400AD}{-1.32)}} & \textbf{0.92 (\textcolor[HTML]{1400AD}{-1.26)}} & \textbf{0.97 (\textcolor[HTML]{1400AD}{-1.23)}} & \textbf{0.95 (\textcolor[HTML]{1400AD}{-1.05)}} & 114 \\ 
& & Qwen-VL (FT) & 5.06 (\textcolor[HTML]{1400AD}{-14.17}) & 8.68 (\textcolor[HTML]{1400AD}{-16.63}) & 5.08 (\textcolor[HTML]{1400AD}{-14.07}) & 0.02 (\textcolor[HTML]{1400AD}{-5.68}) & 0.01 (\textcolor[HTML]{1400AD}{-4.92}) & 0.03 (\textcolor[HTML]{1400AD}{-4.85}) & 0.03 (\textcolor[HTML]{1400AD}{-4.75}) & 211 \\ 
& & mPLUG-Owl2 & 9.20 (\textcolor[HTML]{1400AD}{-9.56}) & 15.13 (\textcolor[HTML]{1400AD}{-10.92}) & 9.13 (\textcolor[HTML]{1400AD}{-11.77}) & 0.65 (\textcolor[HTML]{1400AD}{-2.10}) & 0.57 (\textcolor[HTML]{1400AD}{-1.42}) & 0.57 (\textcolor[HTML]{1400AD}{-1.37}) & 0.56 (\textcolor[HTML]{1400AD}{-1.27}) & 82 \\ 
& & Phi-3 & 5.71 (\textcolor[HTML]{1400AD}{-6.41}) & 10.40 (\textcolor[HTML]{1400AD}{-8.15}) & 5.75 (\textcolor[HTML]{1400AD}{-6.30}) & 0.43 (\textcolor[HTML]{1400AD}{-1.25}) & 0.40 (\textcolor[HTML]{1400AD}{-0.57}) & 0.48 (\textcolor[HTML]{1400AD}{-0.52}) & 0.48 (\textcolor[HTML]{1400AD}{-0.52}) & 170 \\ 
& & XComposer2 & 10.05 (\textcolor[HTML]{1400AD}{-11.35}) & 16.41 (\textcolor[HTML]{1400AD}{-12.49}) & 10.88 (\textcolor[HTML]{1400AD}{-12.08}) & 0.62 (\textcolor[HTML]{1400AD}{-2.64}) & 0.85 (\textcolor[HTML]{1400AD}{-1.77}) & 0.84 (\textcolor[HTML]{1400AD}{-1.70}) & 0.73 (\textcolor[HTML]{1400AD}{-1.66}) & 151 \\ 

\midrule
\multirow{6.5}{*}{Ja} & \multirow{6.5}{*}{Ja} & LLaVA-NeXT & \textbf{20.68 (\textcolor[HTML]{1400AD}{-1.91)}} & \textbf{20.68 (\textcolor[HTML]{1400AD}{-9.63)}} & \textbf{24.14 (\textcolor[HTML]{1400AD}{-1.05)}} & 1.04 (\textcolor[HTML]{1400AD}{-2.11}) & 1.06 (\textcolor[HTML]{1400AD}{-1.23}) & 1.06 (\textcolor[HTML]{1400AD}{-1.34}) & 1.06 (\textcolor[HTML]{1400AD}{-1.37}) & 247 \\ 
& & LLaVA-NeXT (FT) & 14.11 (\textcolor[HTML]{AD0000}{+0.31}) & 14.11 (\textcolor[HTML]{1400AD}{-4.62}) & 16.72 (\textcolor[HTML]{AD0000}{+2.15}) & 1.07 (\textcolor[HTML]{1400AD}{-2.61}) & 1.07 (\textcolor[HTML]{1400AD}{-2.48}) & 1.07 (\textcolor[HTML]{1400AD}{-2.43}) & 1.07 (\textcolor[HTML]{1400AD}{-2.35}) & 177 \\ 
& & Qwen-VL & 17.32 (\textcolor[HTML]{1400AD}{-2.43}) & 17.32 (\textcolor[HTML]{1400AD}{-9.25}) & 20.87 (\textcolor[HTML]{AD0000}{+0.08}) & \textbf{2.37 (\textcolor[HTML]{AD0000}{+0.23)}} & \textbf{2.37 (\textcolor[HTML]{AD0000}{+0.19)}} & \textbf{2.37 (\textcolor[HTML]{AD0000}{+0.17)}} & \textbf{2.37 (\textcolor[HTML]{AD0000}{+0.37)}} & 186 \\ 
& & Qwen-VL (FT) & 3.32 (\textcolor[HTML]{1400AD}{-15.91}) & 3.32 (\textcolor[HTML]{1400AD}{-21.99}) & 3.39 (\textcolor[HTML]{1400AD}{-15.77}) & 0.87 (\textcolor[HTML]{1400AD}{-4.84}) & 0.87 (\textcolor[HTML]{1400AD}{-4.06}) & 0.87 (\textcolor[HTML]{1400AD}{-4.01}) & 0.87 (\textcolor[HTML]{1400AD}{-3.91}) & 293 \\ 
& & mPLUG-Owl2 & 11.63 (\textcolor[HTML]{1400AD}{-7.14}) & 11.63 (\textcolor[HTML]{1400AD}{-14.42}) & 13.86 (\textcolor[HTML]{1400AD}{-7.04}) & 1.32 (\textcolor[HTML]{1400AD}{-1.42}) & 1.32 (\textcolor[HTML]{1400AD}{-0.66}) & 1.32 (\textcolor[HTML]{1400AD}{-0.61}) & 1.32 (\textcolor[HTML]{1400AD}{-0.51}) & 146 \\ 
& & Phi-3 & 16.32 (\textcolor[HTML]{AD0000}{+4.19}) & 16.32 (\textcolor[HTML]{1400AD}{-2.24}) & 18.38 (\textcolor[HTML]{AD0000}{+6.33}) & 2.29 (\textcolor[HTML]{AD0000}{+0.61}) & 2.29 (\textcolor[HTML]{AD0000}{+1.32}) & 2.29 (\textcolor[HTML]{AD0000}{+1.28}) & 2.29 (\textcolor[HTML]{AD0000}{+1.28}) & 211 \\ 
& & XComposer2 & 13.43 (\textcolor[HTML]{1400AD}{-7.97}) & 13.43 (\textcolor[HTML]{1400AD}{-15.48}) & 15.62 (\textcolor[HTML]{1400AD}{-7.34}) & 1.48 (\textcolor[HTML]{1400AD}{-1.78}) & 1.48 (\textcolor[HTML]{1400AD}{-1.15}) & 1.48 (\textcolor[HTML]{1400AD}{-1.06}) & 1.48 (\textcolor[HTML]{1400AD}{-0.91}) & 167 \\ 

\midrule
\multirow{6.5}{*}{En} & \multirow{6.5}{*}{It} & LLaVA-NeXT & 4.10 (\textcolor[HTML]{1400AD}{-18.48}) & 7.54 (\textcolor[HTML]{1400AD}{-22.76}) & 5.19 (\textcolor[HTML]{1400AD}{-20.00}) & 0.11 (\textcolor[HTML]{1400AD}{-3.04}) & 0.07 (\textcolor[HTML]{1400AD}{-2.23}) & 0.06 (\textcolor[HTML]{1400AD}{-2.34}) & 0.09 (\textcolor[HTML]{1400AD}{-2.35}) & 118 \\ 
& & LLaVA-NeXT (FT) & 6.14 (\textcolor[HTML]{1400AD}{-7.66}) & 9.31 (\textcolor[HTML]{1400AD}{-9.42}) & 7.47 (\textcolor[HTML]{1400AD}{-7.10}) & \textbf{0.79 (\textcolor[HTML]{1400AD}{-2.89)}} & \textbf{0.86 (\textcolor[HTML]{1400AD}{-2.68)}} & \textbf{0.86 (\textcolor[HTML]{1400AD}{-2.63)}} & \textbf{0.86 (\textcolor[HTML]{1400AD}{-2.56)}} & 72 \\ 
& & Qwen-VL & \textbf{7.33 (\textcolor[HTML]{1400AD}{-12.42)}} & \textbf{12.36 (\textcolor[HTML]{1400AD}{-14.21)}} & \textbf{8.45 (\textcolor[HTML]{1400AD}{-12.34)}} & 0.33 (\textcolor[HTML]{1400AD}{-1.81}) & 0.35 (\textcolor[HTML]{1400AD}{-1.83}) & 0.38 (\textcolor[HTML]{1400AD}{-1.82}) & 0.43 (\textcolor[HTML]{1400AD}{-1.57}) & 116 \\ 
& & Qwen-VL (FT) & 5.59 (\textcolor[HTML]{1400AD}{-13.64}) & 8.95 (\textcolor[HTML]{1400AD}{-16.36}) & 7.13 (\textcolor[HTML]{1400AD}{-12.03}) & 0.48 (\textcolor[HTML]{1400AD}{-5.22}) & 0.50 (\textcolor[HTML]{1400AD}{-4.43}) & 0.51 (\textcolor[HTML]{1400AD}{-4.38}) & 0.50 (\textcolor[HTML]{1400AD}{-4.28}) & 176 \\ 
& & mPLUG-Owl2 & 5.53 (\textcolor[HTML]{1400AD}{-13.23}) & 10.27 (\textcolor[HTML]{1400AD}{-15.77}) & 6.02 (\textcolor[HTML]{1400AD}{-14.88}) & 0.18 (\textcolor[HTML]{1400AD}{-2.56}) & 0.18 (\textcolor[HTML]{1400AD}{-1.80}) & 0.19 (\textcolor[HTML]{1400AD}{-1.74}) & 0.32 (\textcolor[HTML]{1400AD}{-1.51}) & 103 \\ 
& & Phi-3 & 4.50 (\textcolor[HTML]{1400AD}{-7.62}) & 8.41 (\textcolor[HTML]{1400AD}{-10.15}) & 4.92 (\textcolor[HTML]{1400AD}{-7.13}) & 0.13 (\textcolor[HTML]{1400AD}{-1.55}) & 0.11 (\textcolor[HTML]{1400AD}{-0.86}) & 0.12 (\textcolor[HTML]{1400AD}{-0.89}) & 0.14 (\textcolor[HTML]{1400AD}{-0.86}) & 171 \\ 
& & XComposer2 & 4.42 (\textcolor[HTML]{1400AD}{-16.98}) & 8.51 (\textcolor[HTML]{1400AD}{-20.39}) & 4.85 (\textcolor[HTML]{1400AD}{-18.11}) & 0.12 (\textcolor[HTML]{1400AD}{-3.13}) & 0.11 (\textcolor[HTML]{1400AD}{-2.51}) & 0.11 (\textcolor[HTML]{1400AD}{-2.43}) & 0.19 (\textcolor[HTML]{1400AD}{-2.20}) & 77 \\ 

\midrule
\multirow{6.5}{*}{It} & \multirow{6.5}{*}{En} & LLaVA-NeXT & 9.95 (\textcolor[HTML]{1400AD}{-12.64}) & 17.66 (\textcolor[HTML]{1400AD}{-12.65}) & 10.50 (\textcolor[HTML]{1400AD}{-14.69}) & 0.66 (\textcolor[HTML]{1400AD}{-2.49}) & 0.42 (\textcolor[HTML]{1400AD}{-1.87}) & 0.39 (\textcolor[HTML]{1400AD}{-2.01}) & 0.38 (\textcolor[HTML]{1400AD}{-2.05}) & 219 \\ 
& & LLaVA-NeXT (FT) & 10.00 (\textcolor[HTML]{1400AD}{-3.81}) & 15.32 (\textcolor[HTML]{1400AD}{-3.41}) & 10.04 (\textcolor[HTML]{1400AD}{-4.53}) & \textbf{1.36 (\textcolor[HTML]{1400AD}{-2.33)}} & \textbf{1.34 (\textcolor[HTML]{1400AD}{-2.21)}} & \textbf{1.28 (\textcolor[HTML]{1400AD}{-2.21)}} & \textbf{1.26 (\textcolor[HTML]{1400AD}{-2.16)}} & 92 \\ 
& & Qwen-VL & \textbf{12.49 (\textcolor[HTML]{1400AD}{-7.25)}} & \textbf{18.79 (\textcolor[HTML]{1400AD}{-7.78)}} & \textbf{13.38 (\textcolor[HTML]{1400AD}{-7.40)}} & 0.90 (\textcolor[HTML]{1400AD}{-1.24}) & 1.04 (\textcolor[HTML]{1400AD}{-1.14}) & 1.02 (\textcolor[HTML]{1400AD}{-1.17}) & 0.99 (\textcolor[HTML]{1400AD}{-1.00}) & 93 \\ 
& & Qwen-VL (FT) & 2.31 (\textcolor[HTML]{1400AD}{-16.92}) & 6.22 (\textcolor[HTML]{1400AD}{-19.09}) & 3.01 (\textcolor[HTML]{1400AD}{-16.15}) & 0.16 (\textcolor[HTML]{1400AD}{-5.54}) & 0.07 (\textcolor[HTML]{1400AD}{-4.86}) & 0.06 (\textcolor[HTML]{1400AD}{-4.82}) & 0.05 (\textcolor[HTML]{1400AD}{-4.73}) & 149 \\ 
& & mPLUG-Owl2 & 9.42 (\textcolor[HTML]{1400AD}{-9.35}) & 15.46 (\textcolor[HTML]{1400AD}{-10.58}) & 9.71 (\textcolor[HTML]{1400AD}{-11.20}) & 0.70 (\textcolor[HTML]{1400AD}{-2.05}) & 0.57 (\textcolor[HTML]{1400AD}{-1.42}) & 0.52 (\textcolor[HTML]{1400AD}{-1.42}) & 0.47 (\textcolor[HTML]{1400AD}{-1.36}) & 56 \\ 
& & Phi-3 & 6.05 (\textcolor[HTML]{1400AD}{-6.07}) & 11.51 (\textcolor[HTML]{1400AD}{-7.04}) & 6.13 (\textcolor[HTML]{1400AD}{-5.92}) & 0.48 (\textcolor[HTML]{1400AD}{-1.20}) & 0.51 (\textcolor[HTML]{1400AD}{-0.46}) & 0.53 (\textcolor[HTML]{1400AD}{-0.47}) & 0.54 (\textcolor[HTML]{1400AD}{-0.46}) & 141 \\ 
& & XComposer2 & 8.43 (\textcolor[HTML]{1400AD}{-12.97}) & 14.12 (\textcolor[HTML]{1400AD}{-14.78}) & 8.57 (\textcolor[HTML]{1400AD}{-14.39}) & 0.49 (\textcolor[HTML]{1400AD}{-2.76}) & 0.58 (\textcolor[HTML]{1400AD}{-2.05}) & 0.56 (\textcolor[HTML]{1400AD}{-1.98}) & 0.52 (\textcolor[HTML]{1400AD}{-1.87}) & 88 \\ 

\midrule
\multirow{6.5}{*}{It} & \multirow{6.5}{*}{It} & LLaVA-NeXT & \textbf{11.91 (\textcolor[HTML]{1400AD}{-10.67)}} & \textbf{17.01 (\textcolor[HTML]{1400AD}{-13.29)}} & 9.89 (\textcolor[HTML]{1400AD}{-15.30}) & \textbf{2.69 (\textcolor[HTML]{1400AD}{-0.45)}} & \textbf{1.84 (\textcolor[HTML]{1400AD}{-0.46)}} & \textbf{1.82 (\textcolor[HTML]{1400AD}{-0.58)}} & \textbf{1.81 (\textcolor[HTML]{1400AD}{-0.63)}} & 196 \\ 
& & LLaVA-NeXT (FT) & 7.64 (\textcolor[HTML]{1400AD}{-6.16}) & 11.51 (\textcolor[HTML]{1400AD}{-7.22}) & 5.84 (\textcolor[HTML]{1400AD}{-8.73}) & 1.94 (\textcolor[HTML]{1400AD}{-1.74}) & 1.15 (\textcolor[HTML]{1400AD}{-2.40}) & 1.10 (\textcolor[HTML]{1400AD}{-2.39}) & 1.09 (\textcolor[HTML]{1400AD}{-2.33}) & 93 \\ 
& & Qwen-VL & 9.27 (\textcolor[HTML]{1400AD}{-10.47}) & 13.87 (\textcolor[HTML]{1400AD}{-12.70}) & \textbf{10.28 (\textcolor[HTML]{1400AD}{-10.51)}} & 1.71 (\textcolor[HTML]{1400AD}{-0.43}) & 0.92 (\textcolor[HTML]{1400AD}{-1.26}) & 0.90 (\textcolor[HTML]{1400AD}{-1.29}) & 0.88 (\textcolor[HTML]{1400AD}{-1.11}) & 116 \\ 
& & Qwen-VL (FT) & 3.43 (\textcolor[HTML]{1400AD}{-15.80}) & 6.54 (\textcolor[HTML]{1400AD}{-18.77}) & 3.71 (\textcolor[HTML]{1400AD}{-15.44}) & 0.03 (\textcolor[HTML]{1400AD}{-5.67}) & 0.06 (\textcolor[HTML]{1400AD}{-4.87}) & 0.06 (\textcolor[HTML]{1400AD}{-4.82}) & 0.06 (\textcolor[HTML]{1400AD}{-4.72}) & 299 \\ 
& & mPLUG-Owl2 & 5.81 (\textcolor[HTML]{1400AD}{-12.95}) & 9.44 (\textcolor[HTML]{1400AD}{-16.60}) & 5.93 (\textcolor[HTML]{1400AD}{-14.97}) & 0.65 (\textcolor[HTML]{1400AD}{-2.09}) & 0.36 (\textcolor[HTML]{1400AD}{-1.63}) & 0.41 (\textcolor[HTML]{1400AD}{-1.52}) & 0.39 (\textcolor[HTML]{1400AD}{-1.44}) & 102 \\ 
& & Phi-3 & 6.30 (\textcolor[HTML]{1400AD}{-5.82}) & 10.20 (\textcolor[HTML]{1400AD}{-8.35}) & 5.60 (\textcolor[HTML]{1400AD}{-6.44}) & 0.46 (\textcolor[HTML]{1400AD}{-1.22}) & 0.24 (\textcolor[HTML]{1400AD}{-0.73}) & 0.22 (\textcolor[HTML]{1400AD}{-0.78}) & 0.22 (\textcolor[HTML]{1400AD}{-0.78}) & 226 \\ 
& & XComposer2 & 4.35 (\textcolor[HTML]{1400AD}{-17.05}) & 6.87 (\textcolor[HTML]{1400AD}{-22.03}) & 4.30 (\textcolor[HTML]{1400AD}{-18.66}) & 0.71 (\textcolor[HTML]{1400AD}{-2.55}) & 0.32 (\textcolor[HTML]{1400AD}{-2.31}) & 0.31 (\textcolor[HTML]{1400AD}{-2.23}) & 0.31 (\textcolor[HTML]{1400AD}{-2.08}) & 66 \\ 

\bottomrule
\end{tabular}
\begin{tabular}{@{}cccrrrrrrrc@{}}
\toprule 
\multicolumn{1}{c}{\multirow{2.5}{*}{Input}} & \multirow{2.5}{*}{Output} & \multirow{2.5}{*}{LVLM} & \multicolumn{2}{c}{Entity Cov.} & \multicolumn{1}{c}{\multirow{2.5}{*}{Entity F1}} & \multicolumn{4}{c}{Entity Cooccurrence} & \multirow{2.5}{*}{Avg. Length} \\
\cmidrule(lr){4-5} \cmidrule(lr){7-10}
& & & \multicolumn{1}{c}{exact} & \multicolumn{1}{c}{partial} & & \multicolumn{1}{c}{n=0} & \multicolumn{1}{c}{n=1} & \multicolumn{1}{c}{n=2} & \multicolumn{1}{c}{n=$\infty$} & \\
\midrule
% ここから
\multirow{2}{*}{En} & \multirow{2}{*}{En} & Phi-3 &  9.74 & 13.75 & 8.06 & 0.95 & 0.86 & 0.92 & 0.90 & 108 \\ 
& & XComposer2 &  \textbf{16.57} & \textbf{21.56} & \textbf{16.53} & \textbf{1.51} & \textbf{1.47} & \textbf{1.43} & \textbf{1.36} & 223 \\ 

\midrule
\multirow{2}{*}{En} & \multirow{2}{*}{Es} & Phi-3 &  \textbf{10.35 (\textcolor[HTML]{AD0000}{+0.61)}} & \textbf{14.46 (\textcolor[HTML]{AD0000}{+0.72)}} & \textbf{11.67 (\textcolor[HTML]{AD0000}{+3.61)}} & \textbf{1.20 (\textcolor[HTML]{AD0000}{+0.25)}} & \textbf{1.37 (\textcolor[HTML]{AD0000}{+0.51)}} & \textbf{1.43 (\textcolor[HTML]{AD0000}{+0.51)}} & \textbf{1.38 (\textcolor[HTML]{AD0000}{+0.48)}} & 141 \\ 
& & XComposer2 &  10.03 (\textcolor[HTML]{1400AD}{-6.55}) & 13.75 (\textcolor[HTML]{1400AD}{-7.81}) & 10.04 (\textcolor[HTML]{1400AD}{-6.49}) & 0.79 (\textcolor[HTML]{1400AD}{-0.73}) & 0.96 (\textcolor[HTML]{1400AD}{-0.51}) & 0.92 (\textcolor[HTML]{1400AD}{-0.50}) & 0.89 (\textcolor[HTML]{1400AD}{-0.47}) & 116 \\ 

\midrule
\multirow{2}{*}{Es} & \multirow{2}{*}{En} & Phi-3 &  7.99 (\textcolor[HTML]{1400AD}{-1.75}) & 14.53 (\textcolor[HTML]{AD0000}{+0.78}) & 7.35 (\textcolor[HTML]{1400AD}{-0.71}) & \textbf{0.90 (\textcolor[HTML]{1400AD}{-0.05)}} & \textbf{0.79 (\textcolor[HTML]{1400AD}{-0.07)}} & \textbf{0.80 (\textcolor[HTML]{1400AD}{-0.12)}} & \textbf{0.75 (\textcolor[HTML]{1400AD}{-0.16)}} & 91 \\ 
& & XComposer2 &  \textbf{9.58 (\textcolor[HTML]{1400AD}{-6.99)}} & \textbf{15.05 (\textcolor[HTML]{1400AD}{-6.51)}} & \textbf{9.03 (\textcolor[HTML]{1400AD}{-7.50)}} & 0.67 (\textcolor[HTML]{1400AD}{-0.85}) & 0.55 (\textcolor[HTML]{1400AD}{-0.92}) & 0.61 (\textcolor[HTML]{1400AD}{-0.82}) & 0.51 (\textcolor[HTML]{1400AD}{-0.85}) & 69 \\ 

\midrule
\multirow{2}{*}{Es} & \multirow{2}{*}{Es} & Phi-3 &  \textbf{12.81 (\textcolor[HTML]{AD0000}{+3.07)}} & \textbf{16.25 (\textcolor[HTML]{AD0000}{+2.50)}} & \textbf{13.04 (\textcolor[HTML]{AD0000}{+4.98)}} & 1.10 (\textcolor[HTML]{AD0000}{+0.16}) & 1.23 (\textcolor[HTML]{AD0000}{+0.37}) & \textbf{1.24 (\textcolor[HTML]{AD0000}{+0.32)}} & \textbf{1.21 (\textcolor[HTML]{AD0000}{+0.31)}} & 190 \\ 
& & XComposer2 &  9.19 (\textcolor[HTML]{1400AD}{-7.38}) & 11.93 (\textcolor[HTML]{1400AD}{-9.63}) & 8.68 (\textcolor[HTML]{1400AD}{-7.85}) & \textbf{1.11 (\textcolor[HTML]{1400AD}{-0.40)}} & \textbf{1.24 (\textcolor[HTML]{1400AD}{-0.24)}} & 1.17 (\textcolor[HTML]{1400AD}{-0.26}) & 1.14 (\textcolor[HTML]{1400AD}{-0.21}) & 77 \\ 

\midrule
\multirow{2}{*}{En} & \multirow{2}{*}{Fr} & Phi-3 &  9.00 (\textcolor[HTML]{1400AD}{-0.74}) & 14.17 (\textcolor[HTML]{AD0000}{+0.42}) & \textbf{9.84 (\textcolor[HTML]{AD0000}{+1.77)}} & \textbf{1.60 (\textcolor[HTML]{AD0000}{+0.65)}} & \textbf{1.12 (\textcolor[HTML]{AD0000}{+0.26)}} & \textbf{1.11 (\textcolor[HTML]{AD0000}{+0.19)}} & \textbf{1.03 (\textcolor[HTML]{AD0000}{+0.13)}} & 151 \\ 
& & XComposer2 &  \textbf{9.32 (\textcolor[HTML]{1400AD}{-7.25)}} & \textbf{14.32 (\textcolor[HTML]{1400AD}{-7.24)}} & 9.28 (\textcolor[HTML]{1400AD}{-7.25}) & 1.09 (\textcolor[HTML]{1400AD}{-0.42}) & 0.89 (\textcolor[HTML]{1400AD}{-0.59}) & 0.81 (\textcolor[HTML]{1400AD}{-0.62}) & 0.74 (\textcolor[HTML]{1400AD}{-0.62}) & 79 \\ 

\midrule
\multirow{2}{*}{Fr} & \multirow{2}{*}{En} & Phi-3 &  10.37 (\textcolor[HTML]{AD0000}{+0.63}) & 16.77 (\textcolor[HTML]{AD0000}{+3.03}) & 9.83 (\textcolor[HTML]{AD0000}{+1.77}) & \textbf{1.22 (\textcolor[HTML]{AD0000}{+0.27)}} & \textbf{1.13 (\textcolor[HTML]{AD0000}{+0.26)}} & \textbf{1.10 (\textcolor[HTML]{AD0000}{+0.17)}} & \textbf{1.11 (\textcolor[HTML]{AD0000}{+0.21)}} & 154 \\ 
& & XComposer2 &  \textbf{10.79 (\textcolor[HTML]{1400AD}{-5.78)}} & \textbf{17.10 (\textcolor[HTML]{1400AD}{-4.46)}} & \textbf{10.12 (\textcolor[HTML]{1400AD}{-6.41)}} & 0.72 (\textcolor[HTML]{1400AD}{-0.79}) & 0.64 (\textcolor[HTML]{1400AD}{-0.83}) & 0.62 (\textcolor[HTML]{1400AD}{-0.81}) & 0.63 (\textcolor[HTML]{1400AD}{-0.73}) & 121 \\ 

\midrule
\multirow{2}{*}{Fr} & \multirow{2}{*}{Fr} & Phi-3 &  \textbf{11.06 (\textcolor[HTML]{AD0000}{+1.32)}} & \textbf{16.04 (\textcolor[HTML]{AD0000}{+2.30)}} & \textbf{10.21 (\textcolor[HTML]{AD0000}{+2.15)}} & \textbf{0.95 (\textcolor[HTML]{AD0000}{+0.00)}} & \textbf{0.87 (\textcolor[HTML]{AD0000}{+0.01)}} & \textbf{0.84 (\textcolor[HTML]{1400AD}{-0.08)}} & \textbf{0.86 (\textcolor[HTML]{1400AD}{-0.04)}} & 220 \\ 
& & XComposer2 &  9.90 (\textcolor[HTML]{1400AD}{-6.67}) & 14.07 (\textcolor[HTML]{1400AD}{-7.49}) & 8.93 (\textcolor[HTML]{1400AD}{-7.60}) & 0.73 (\textcolor[HTML]{1400AD}{-0.79}) & 0.61 (\textcolor[HTML]{1400AD}{-0.86}) & 0.56 (\textcolor[HTML]{1400AD}{-0.87}) & 0.50 (\textcolor[HTML]{1400AD}{-0.85}) & 116 \\ 

\midrule
\multirow{2}{*}{En} & \multirow{2}{*}{De} & Phi-3 &  \textbf{9.55 (\textcolor[HTML]{1400AD}{-0.19)}} & \textbf{13.14 (\textcolor[HTML]{1400AD}{-0.61)}} & \textbf{11.88 (\textcolor[HTML]{AD0000}{+3.82)}} & \textbf{0.80 (\textcolor[HTML]{1400AD}{-0.15)}} & \textbf{0.80 (\textcolor[HTML]{1400AD}{-0.07)}} & \textbf{0.80 (\textcolor[HTML]{1400AD}{-0.13)}} & \textbf{0.95 (\textcolor[HTML]{AD0000}{+0.04)}} & 216 \\ 
& & XComposer2 &  8.02 (\textcolor[HTML]{1400AD}{-8.55}) & 11.26 (\textcolor[HTML]{1400AD}{-10.30}) & 9.48 (\textcolor[HTML]{1400AD}{-7.05}) & 0.78 (\textcolor[HTML]{1400AD}{-0.73}) & 0.77 (\textcolor[HTML]{1400AD}{-0.70}) & 0.75 (\textcolor[HTML]{1400AD}{-0.68}) & 0.78 (\textcolor[HTML]{1400AD}{-0.57}) & 107 \\ 

\midrule
\multirow{2}{*}{De} & \multirow{2}{*}{En} & Phi-3 &  9.68 (\textcolor[HTML]{1400AD}{-0.06}) & 16.53 (\textcolor[HTML]{AD0000}{+2.78}) & \textbf{10.01 (\textcolor[HTML]{AD0000}{+1.95)}} & 0.67 (\textcolor[HTML]{1400AD}{-0.27}) & 0.62 (\textcolor[HTML]{1400AD}{-0.24}) & 0.70 (\textcolor[HTML]{1400AD}{-0.22}) & 0.72 (\textcolor[HTML]{1400AD}{-0.19}) & 183 \\ 
& & XComposer2 &  \textbf{11.05 (\textcolor[HTML]{1400AD}{-5.52)}} & \textbf{17.07 (\textcolor[HTML]{1400AD}{-4.49)}} & 9.39 (\textcolor[HTML]{1400AD}{-7.13}) & \textbf{0.95 (\textcolor[HTML]{1400AD}{-0.56)}} & \textbf{0.89 (\textcolor[HTML]{1400AD}{-0.58)}} & \textbf{0.90 (\textcolor[HTML]{1400AD}{-0.52)}} & \textbf{0.91 (\textcolor[HTML]{1400AD}{-0.45)}} & 86 \\ 

\midrule
\multirow{2}{*}{De} & \multirow{2}{*}{De} & Phi-3 &  \textbf{13.37 (\textcolor[HTML]{AD0000}{+3.63)}} & \textbf{16.55 (\textcolor[HTML]{AD0000}{+2.80)}} & \textbf{15.57 (\textcolor[HTML]{AD0000}{+7.51)}} & \textbf{1.72 (\textcolor[HTML]{AD0000}{+0.77)}} & \textbf{1.50 (\textcolor[HTML]{AD0000}{+0.64)}} & \textbf{1.53 (\textcolor[HTML]{AD0000}{+0.61)}} & \textbf{1.55 (\textcolor[HTML]{AD0000}{+0.65)}} & 240 \\ 
& & XComposer2 &  9.89 (\textcolor[HTML]{1400AD}{-6.68}) & 11.93 (\textcolor[HTML]{1400AD}{-9.63}) & 11.73 (\textcolor[HTML]{1400AD}{-4.80}) & 1.17 (\textcolor[HTML]{1400AD}{-0.34}) & 0.91 (\textcolor[HTML]{1400AD}{-0.56}) & 0.81 (\textcolor[HTML]{1400AD}{-0.62}) & 0.80 (\textcolor[HTML]{1400AD}{-0.56}) & 107 \\ 

\midrule
\multirow{2}{*}{En} & \multirow{2}{*}{It} & Phi-3 &  \textbf{4.98 (\textcolor[HTML]{1400AD}{-4.76)}} & \textbf{8.61 (\textcolor[HTML]{1400AD}{-5.14)}} & \textbf{5.63 (\textcolor[HTML]{1400AD}{-2.43)}} & 0.08 (\textcolor[HTML]{1400AD}{-0.87}) & 0.12 (\textcolor[HTML]{1400AD}{-0.74}) & 0.14 (\textcolor[HTML]{1400AD}{-0.78}) & 0.12 (\textcolor[HTML]{1400AD}{-0.78}) & 150 \\ 
& & XComposer2 &  4.58 (\textcolor[HTML]{1400AD}{-11.99}) & 8.40 (\textcolor[HTML]{1400AD}{-13.16}) & 5.44 (\textcolor[HTML]{1400AD}{-11.09}) & \textbf{0.35 (\textcolor[HTML]{1400AD}{-1.16)}} & \textbf{0.19 (\textcolor[HTML]{1400AD}{-1.28)}} & \textbf{0.19 (\textcolor[HTML]{1400AD}{-1.23)}} & \textbf{0.19 (\textcolor[HTML]{1400AD}{-1.16)}} & 87 \\ 

\midrule
\multirow{2}{*}{It} & \multirow{2}{*}{En} & Phi-3 &  7.11 (\textcolor[HTML]{1400AD}{-2.63}) & 13.70 (\textcolor[HTML]{1400AD}{-0.05}) & 7.04 (\textcolor[HTML]{1400AD}{-1.03}) & \textbf{0.89 (\textcolor[HTML]{1400AD}{-0.06)}} & \textbf{0.95 (\textcolor[HTML]{AD0000}{+0.08)}} & \textbf{0.95 (\textcolor[HTML]{AD0000}{+0.03)}} & \textbf{0.93 (\textcolor[HTML]{AD0000}{+0.03)}} & 143 \\ 
& & XComposer2 &  \textbf{9.82 (\textcolor[HTML]{1400AD}{-6.75)}} & \textbf{16.56 (\textcolor[HTML]{1400AD}{-5.00)}} & \textbf{8.72 (\textcolor[HTML]{1400AD}{-7.81)}} & 0.58 (\textcolor[HTML]{1400AD}{-0.93}) & 0.64 (\textcolor[HTML]{1400AD}{-0.83}) & 0.68 (\textcolor[HTML]{1400AD}{-0.75}) & 0.64 (\textcolor[HTML]{1400AD}{-0.71}) & 94 \\ 

\midrule
\multirow{2}{*}{It} & \multirow{2}{*}{It} & Phi-3 &  \textbf{7.93 (\textcolor[HTML]{1400AD}{-1.81)}} & \textbf{11.61 (\textcolor[HTML]{1400AD}{-2.14)}} & \textbf{9.17 (\textcolor[HTML]{AD0000}{+1.11)}} & 0.14 (\textcolor[HTML]{1400AD}{-0.81}) & 0.11 (\textcolor[HTML]{1400AD}{-0.75}) & 0.11 (\textcolor[HTML]{1400AD}{-0.81}) & 0.11 (\textcolor[HTML]{1400AD}{-0.79}) & 183 \\ 
& & XComposer2 &  4.29 (\textcolor[HTML]{1400AD}{-12.29}) & 6.92 (\textcolor[HTML]{1400AD}{-14.64}) & 5.27 (\textcolor[HTML]{1400AD}{-11.26}) & \textbf{0.22 (\textcolor[HTML]{1400AD}{-1.29)}} & \textbf{0.18 (\textcolor[HTML]{1400AD}{-1.29)}} & \textbf{0.18 (\textcolor[HTML]{1400AD}{-1.25)}} & \textbf{0.18 (\textcolor[HTML]{1400AD}{-1.18)}} & 65 \\ 

\midrule
\multirow{2}{*}{En} & \multirow{2}{*}{Nl} & Phi-3 &  4.07 (\textcolor[HTML]{1400AD}{-5.67}) & 8.41 (\textcolor[HTML]{1400AD}{-5.34}) & 5.03 (\textcolor[HTML]{1400AD}{-3.03}) & 0.04 (\textcolor[HTML]{1400AD}{-0.91}) & 0.04 (\textcolor[HTML]{1400AD}{-0.82}) & 0.03 (\textcolor[HTML]{1400AD}{-0.89}) & 0.05 (\textcolor[HTML]{1400AD}{-0.85}) & 240 \\ 
& & XComposer2 &  \textbf{5.56 (\textcolor[HTML]{1400AD}{-11.01)}} & \textbf{10.07 (\textcolor[HTML]{1400AD}{-11.49)}} & \textbf{5.84 (\textcolor[HTML]{1400AD}{-10.69)}} & \textbf{0.29 (\textcolor[HTML]{1400AD}{-1.22)}} & \textbf{0.52 (\textcolor[HTML]{1400AD}{-0.95)}} & \textbf{0.50 (\textcolor[HTML]{1400AD}{-0.92)}} & \textbf{0.52 (\textcolor[HTML]{1400AD}{-0.84)}} & 78 \\ 

\midrule
\multirow{2}{*}{Nl} & \multirow{2}{*}{En} & Phi-3 &  4.09 (\textcolor[HTML]{1400AD}{-5.65}) & 9.41 (\textcolor[HTML]{1400AD}{-4.34}) & 4.17 (\textcolor[HTML]{1400AD}{-3.89}) & 0.50 (\textcolor[HTML]{1400AD}{-0.45}) & 0.35 (\textcolor[HTML]{1400AD}{-0.51}) & 0.32 (\textcolor[HTML]{1400AD}{-0.61}) & 0.31 (\textcolor[HTML]{1400AD}{-0.59}) & 213 \\ 
& & XComposer2 &  \textbf{9.74 (\textcolor[HTML]{1400AD}{-6.83)}} & \textbf{17.17 (\textcolor[HTML]{1400AD}{-4.39)}} & \textbf{9.44 (\textcolor[HTML]{1400AD}{-7.09)}} & \textbf{1.21 (\textcolor[HTML]{1400AD}{-0.30)}} & \textbf{0.99 (\textcolor[HTML]{1400AD}{-0.48)}} & \textbf{0.98 (\textcolor[HTML]{1400AD}{-0.45)}} & \textbf{0.93 (\textcolor[HTML]{1400AD}{-0.43)}} & 92 \\ 

\midrule
\multirow{2}{*}{Nl} & \multirow{2}{*}{Nl} & Phi-3 &  8.37 (\textcolor[HTML]{1400AD}{-1.37}) & 13.12 (\textcolor[HTML]{1400AD}{-0.63}) & 6.26 (\textcolor[HTML]{1400AD}{-1.81}) & 0.01 (\textcolor[HTML]{1400AD}{-0.94}) & \textbf{1.38 (\textcolor[HTML]{AD0000}{+0.52)}} & \textbf{1.38 (\textcolor[HTML]{AD0000}{+0.46)}} & \textbf{1.38 (\textcolor[HTML]{AD0000}{+0.47)}} & 273 \\ 
& & XComposer2 &  \textbf{10.73 (\textcolor[HTML]{1400AD}{-5.85)}} & \textbf{14.59 (\textcolor[HTML]{1400AD}{-6.97)}} & \textbf{9.95 (\textcolor[HTML]{1400AD}{-6.58)}} & \textbf{0.08 (\textcolor[HTML]{1400AD}{-1.44)}} & 0.92 (\textcolor[HTML]{1400AD}{-0.55}) & 0.94 (\textcolor[HTML]{1400AD}{-0.49}) & 0.94 (\textcolor[HTML]{1400AD}{-0.42}) & 73 \\ 

\midrule
\multirow{2}{*}{En} & \multirow{2}{*}{Sv} & Phi-3 &  6.55 (\textcolor[HTML]{1400AD}{-3.19}) & 9.20 (\textcolor[HTML]{1400AD}{-4.55}) & 6.18 (\textcolor[HTML]{1400AD}{-1.88}) & 0.05 (\textcolor[HTML]{1400AD}{-0.89}) & 0.04 (\textcolor[HTML]{1400AD}{-0.82}) & 0.04 (\textcolor[HTML]{1400AD}{-0.88}) & 0.03 (\textcolor[HTML]{1400AD}{-0.87}) & 235 \\ 
& & XComposer2 &  \textbf{8.03 (\textcolor[HTML]{1400AD}{-8.55)}} & \textbf{10.90 (\textcolor[HTML]{1400AD}{-10.66)}} & \textbf{6.91 (\textcolor[HTML]{1400AD}{-9.62)}} & \textbf{0.31 (\textcolor[HTML]{1400AD}{-1.20)}} & \textbf{0.32 (\textcolor[HTML]{1400AD}{-1.16)}} & \textbf{0.30 (\textcolor[HTML]{1400AD}{-1.12)}} & \textbf{0.29 (\textcolor[HTML]{1400AD}{-1.07)}} & 76 \\ 

\midrule
\multirow{2}{*}{Sv} & \multirow{2}{*}{En} & Phi-3 &  4.69 (\textcolor[HTML]{1400AD}{-5.05}) & 10.04 (\textcolor[HTML]{1400AD}{-3.71}) & 4.58 (\textcolor[HTML]{1400AD}{-3.48}) & 0.51 (\textcolor[HTML]{1400AD}{-0.44}) & 0.46 (\textcolor[HTML]{1400AD}{-0.41}) & 0.51 (\textcolor[HTML]{1400AD}{-0.41}) & 0.45 (\textcolor[HTML]{1400AD}{-0.45}) & 176 \\ 
& & XComposer2 &  \textbf{11.35 (\textcolor[HTML]{1400AD}{-5.23)}} & \textbf{13.91 (\textcolor[HTML]{1400AD}{-7.65)}} & \textbf{8.60 (\textcolor[HTML]{1400AD}{-7.93)}} & \textbf{1.23 (\textcolor[HTML]{1400AD}{-0.28)}} & \textbf{0.48 (\textcolor[HTML]{1400AD}{-0.99)}} & \textbf{0.56 (\textcolor[HTML]{1400AD}{-0.87)}} & \textbf{0.52 (\textcolor[HTML]{1400AD}{-0.83)}} & 78 \\ 

\midrule
\multirow{2}{*}{Sv} & \multirow{2}{*}{Sv} & Phi-3 & \textbf{14.03 (\textcolor[HTML]{AD0000}{+4.29)}} & \textbf{15.53 (\textcolor[HTML]{AD0000}{+1.78)}} & \textbf{9.92 (\textcolor[HTML]{AD0000}{+1.85)}} & 0.74 (\textcolor[HTML]{1400AD}{-0.21}) & 0.27 (\textcolor[HTML]{1400AD}{-0.60}) & 0.26 (\textcolor[HTML]{1400AD}{-0.66}) & 0.26 (\textcolor[HTML]{1400AD}{-0.65}) & 194 \\ 
& & XComposer2 & 11.58 (\textcolor[HTML]{1400AD}{-4.99}) & 13.07 (\textcolor[HTML]{1400AD}{-8.50}) & 8.41 (\textcolor[HTML]{1400AD}{-8.12}) & \textbf{1.26 (\textcolor[HTML]{1400AD}{-0.26)}} & \textbf{0.44 (\textcolor[HTML]{1400AD}{-1.03)}} & \textbf{0.44 (\textcolor[HTML]{1400AD}{-0.99)}} & \textbf{0.43 (\textcolor[HTML]{1400AD}{-0.93)}} & 63 \\ 

\midrule
\multirow{2}{*}{En} & \multirow{2}{*}{Ru} & Phi-3 &  0.61 (\textcolor[HTML]{1400AD}{-9.13}) & 2.17 (\textcolor[HTML]{1400AD}{-11.58}) & 0.31 (\textcolor[HTML]{1400AD}{-7.75}) & \textbf{0.00 (\textcolor[HTML]{1400AD}{-0.95)}} & 0.00 (\textcolor[HTML]{1400AD}{-0.86}) & 0.00 (\textcolor[HTML]{1400AD}{-0.92}) & 0.00 (\textcolor[HTML]{1400AD}{-0.90}) & 194 \\ 
& & XComposer2 &  \textbf{3.70 (\textcolor[HTML]{1400AD}{-12.88)}} & \textbf{6.50 (\textcolor[HTML]{1400AD}{-15.06)}} & \textbf{3.07 (\textcolor[HTML]{1400AD}{-13.46)}} & \textbf{0.00 (\textcolor[HTML]{1400AD}{-1.51)}} & \textbf{0.00 (\textcolor[HTML]{1400AD}{-1.47)}} & \textbf{0.01 (\textcolor[HTML]{1400AD}{-1.42)}} & \textbf{0.01 (\textcolor[HTML]{1400AD}{-1.34)}} & 73 \\ 

\midrule
\multirow{2}{*}{Ru} & \multirow{2}{*}{En} & Phi-3 &  \textbf{6.62 (\textcolor[HTML]{1400AD}{-3.12)}} & \textbf{12.82 (\textcolor[HTML]{1400AD}{-0.92)}} & \textbf{6.57 (\textcolor[HTML]{1400AD}{-1.50)}} & \textbf{0.31 (\textcolor[HTML]{1400AD}{-0.63)}} & \textbf{0.47 (\textcolor[HTML]{1400AD}{-0.39)}} & \textbf{0.47 (\textcolor[HTML]{1400AD}{-0.45)}} & \textbf{0.46 (\textcolor[HTML]{1400AD}{-0.44)}} & 147 \\ 
& & XComposer2 &  4.69 (\textcolor[HTML]{1400AD}{-11.89}) & 8.56 (\textcolor[HTML]{1400AD}{-13.00}) & 4.07 (\textcolor[HTML]{1400AD}{-12.46}) & 0.19 (\textcolor[HTML]{1400AD}{-1.32}) & 0.11 (\textcolor[HTML]{1400AD}{-1.37}) & 0.14 (\textcolor[HTML]{1400AD}{-1.28}) & 0.10 (\textcolor[HTML]{1400AD}{-1.25}) & 62 \\ 

\midrule
\multirow{2}{*}{Ru} & \multirow{2}{*}{Ru} & Phi-3 &  2.42 (\textcolor[HTML]{1400AD}{-7.32}) & 4.45 (\textcolor[HTML]{1400AD}{-9.30}) & 1.58 (\textcolor[HTML]{1400AD}{-6.48}) & \textbf{0.21 (\textcolor[HTML]{1400AD}{-0.74)}} & \textbf{0.21 (\textcolor[HTML]{1400AD}{-0.66)}} & \textbf{0.20 (\textcolor[HTML]{1400AD}{-0.72)}} & \textbf{0.20 (\textcolor[HTML]{1400AD}{-0.70)}} & 269 \\ 
& & XComposer2 &  \textbf{2.73 (\textcolor[HTML]{1400AD}{-13.84)}} & \textbf{4.85 (\textcolor[HTML]{1400AD}{-16.71)}} & \textbf{2.22 (\textcolor[HTML]{1400AD}{-14.31)}} & 0.17 (\textcolor[HTML]{1400AD}{-1.35}) & 0.16 (\textcolor[HTML]{1400AD}{-1.31}) & 0.15 (\textcolor[HTML]{1400AD}{-1.28}) & 0.14 (\textcolor[HTML]{1400AD}{-1.21}) & 45 \\ 

\midrule
\multirow{2}{*}{En} & \multirow{2}{*}{Ja} & Phi-3 &  2.53 (\textcolor[HTML]{1400AD}{-7.21}) & 2.53 (\textcolor[HTML]{1400AD}{-11.22}) & 3.26 (\textcolor[HTML]{1400AD}{-4.80}) & 0.06 (\textcolor[HTML]{1400AD}{-0.89}) & 0.06 (\textcolor[HTML]{1400AD}{-0.80}) & 0.06 (\textcolor[HTML]{1400AD}{-0.86}) & 0.06 (\textcolor[HTML]{1400AD}{-0.84}) & 202 \\ 
& & XComposer2 &  \textbf{3.27 (\textcolor[HTML]{1400AD}{-13.31)}} & \textbf{3.27 (\textcolor[HTML]{1400AD}{-18.29)}} & \textbf{3.78 (\textcolor[HTML]{1400AD}{-12.75)}} & \textbf{0.21 (\textcolor[HTML]{1400AD}{-1.30)}} & \textbf{0.21 (\textcolor[HTML]{1400AD}{-1.26)}} & \textbf{0.21 (\textcolor[HTML]{1400AD}{-1.22)}} & \textbf{0.21 (\textcolor[HTML]{1400AD}{-1.15)}} & 109 \\ 

\midrule
\multirow{2}{*}{Ja} & \multirow{2}{*}{En} & Phi-3 &  8.17 (\textcolor[HTML]{1400AD}{-1.57}) & 15.38 (\textcolor[HTML]{AD0000}{+1.64}) & 7.46 (\textcolor[HTML]{1400AD}{-0.60}) & 0.37 (\textcolor[HTML]{1400AD}{-0.58}) & 0.40 (\textcolor[HTML]{1400AD}{-0.46}) & 0.44 (\textcolor[HTML]{1400AD}{-0.48}) & 0.38 (\textcolor[HTML]{1400AD}{-0.52}) & 168 \\ 
& & XComposer2 &  \textbf{10.59 (\textcolor[HTML]{1400AD}{-5.99)}} & \textbf{18.39 (\textcolor[HTML]{1400AD}{-3.17)}} & \textbf{9.71 (\textcolor[HTML]{1400AD}{-6.82)}} & \textbf{0.61 (\textcolor[HTML]{1400AD}{-0.90)}} & \textbf{0.57 (\textcolor[HTML]{1400AD}{-0.90)}} & \textbf{0.54 (\textcolor[HTML]{1400AD}{-0.89)}} & \textbf{0.50 (\textcolor[HTML]{1400AD}{-0.86)}} & 159 \\ 

\midrule
\multirow{2}{*}{Ja} & \multirow{2}{*}{Ja} & Phi-3 &  \textbf{8.73 (\textcolor[HTML]{1400AD}{-1.01)}} & \textbf{8.74 (\textcolor[HTML]{1400AD}{-5.01)}} & \textbf{12.19 (\textcolor[HTML]{AD0000}{+4.13)}} & 0.88 (\textcolor[HTML]{1400AD}{-0.06}) & 0.88 (\textcolor[HTML]{AD0000}{+0.02}) & 0.88 (\textcolor[HTML]{1400AD}{-0.04}) & 0.88 (\textcolor[HTML]{1400AD}{-0.02}) & 214 \\ 
& & XComposer2 &  6.04 (\textcolor[HTML]{1400AD}{-10.53}) & 6.04 (\textcolor[HTML]{1400AD}{-15.52}) & 7.18 (\textcolor[HTML]{1400AD}{-9.34}) & \textbf{1.22 (\textcolor[HTML]{1400AD}{-0.29)}} & \textbf{1.22 (\textcolor[HTML]{1400AD}{-0.25)}} & \textbf{1.22 (\textcolor[HTML]{1400AD}{-0.20)}} & \textbf{1.22 (\textcolor[HTML]{1400AD}{-0.13)}} & 133 \\ 

\midrule
\multirow{2}{*}{En} & \multirow{2}{*}{Zh} & Phi-3 &  4.48 (\textcolor[HTML]{1400AD}{-5.26}) & 4.52 (\textcolor[HTML]{1400AD}{-9.23}) & 5.14 (\textcolor[HTML]{1400AD}{-2.92}) & 0.13 (\textcolor[HTML]{1400AD}{-0.81}) & 0.14 (\textcolor[HTML]{1400AD}{-0.73}) & 0.14 (\textcolor[HTML]{1400AD}{-0.79}) & 0.14 (\textcolor[HTML]{1400AD}{-0.77}) & 145 \\ 
& & XComposer2 &  \textbf{13.35 (\textcolor[HTML]{1400AD}{-3.23)}} & \textbf{13.38 (\textcolor[HTML]{1400AD}{-8.18)}} & \textbf{16.00 (\textcolor[HTML]{1400AD}{-0.53)}} & \textbf{0.69 (\textcolor[HTML]{1400AD}{-0.83)}} & \textbf{0.68 (\textcolor[HTML]{1400AD}{-0.80)}} & \textbf{0.67 (\textcolor[HTML]{1400AD}{-0.75)}} & \textbf{0.67 (\textcolor[HTML]{1400AD}{-0.69)}} & 124 \\ 

\midrule
\multirow{2}{*}{Zh} & \multirow{2}{*}{En} & Phi-3 &  3.74 (\textcolor[HTML]{1400AD}{-6.00}) & 3.74 (\textcolor[HTML]{1400AD}{-10.01}) & 6.11 (\textcolor[HTML]{1400AD}{-1.95}) & 0.14 (\textcolor[HTML]{1400AD}{-0.81}) & 0.14 (\textcolor[HTML]{1400AD}{-0.72}) & 0.14 (\textcolor[HTML]{1400AD}{-0.78}) & 0.14 (\textcolor[HTML]{1400AD}{-0.76}) & 186 \\ 
& & XComposer2 &  \textbf{9.27 (\textcolor[HTML]{1400AD}{-7.30)}} & \textbf{9.27 (\textcolor[HTML]{1400AD}{-12.29)}} & \textbf{11.95 (\textcolor[HTML]{1400AD}{-4.58)}} & \textbf{0.25 (\textcolor[HTML]{1400AD}{-1.26)}} & \textbf{0.24 (\textcolor[HTML]{1400AD}{-1.23)}} & \textbf{0.24 (\textcolor[HTML]{1400AD}{-1.18)}} & \textbf{0.24 (\textcolor[HTML]{1400AD}{-1.11)}} & 215 \\ 

\midrule
\multirow{2}{*}{Zh} & \multirow{2}{*}{Zh} & Phi-3 &  2.53 (\textcolor[HTML]{1400AD}{-7.21}) & 2.53 (\textcolor[HTML]{1400AD}{-11.22}) & \textbf{4.94 (\textcolor[HTML]{1400AD}{-3.12)}} & 0.00 (\textcolor[HTML]{1400AD}{-0.95}) & 0.00 (\textcolor[HTML]{1400AD}{-0.86}) & 0.00 (\textcolor[HTML]{1400AD}{-0.92}) & 0.00 (\textcolor[HTML]{1400AD}{-0.90}) & 55 \\ 
& & XComposer2 &  \textbf{2.87 (\textcolor[HTML]{1400AD}{-13.70)}} & \textbf{2.87 (\textcolor[HTML]{1400AD}{-18.69)}} & 4.44 (\textcolor[HTML]{1400AD}{-12.09}) & \textbf{0.09 (\textcolor[HTML]{1400AD}{-1.42)}} & \textbf{0.09 (\textcolor[HTML]{1400AD}{-1.38)}} & \textbf{0.09 (\textcolor[HTML]{1400AD}{-1.34)}} & \textbf{0.09 (\textcolor[HTML]{1400AD}{-1.26)}} & 55 \\ 

\bottomrule
\end{tabular}
\begin{tabular}{@{}cccrrrrrrrc@{}}
\toprule 
\multicolumn{1}{c}{\multirow{2.5}{*}{Input}} & \multirow{2.5}{*}{Output} & \multirow{2.5}{*}{LVLM} & \multicolumn{2}{c}{Entity Cov.} & \multirow{2.5}{*}{Entity F1} & \multicolumn{4}{c}{Entity Cooccurrence} & \multirow{2.5}{*}{Avg. Length} \\
\cmidrule(lr){4-5} \cmidrule(lr){7-10}
& & & \multicolumn{1}{c}{exact} & \multicolumn{1}{c}{partial} & & \multicolumn{1}{c}{n=0} & \multicolumn{1}{c}{n=1} & \multicolumn{1}{c}{n=2} & \multicolumn{1}{c}{n=$\infty$} & \\
\midrule
% ここから
\multirow{4.5}{*}{En} & \multirow{4.5}{*}{En} & LLaVA-NeXT &  \textbf{26.49} & \textbf{31.54} & \textbf{26.07} & 1.35 & 1.65 & 1.66 & 1.70 & 252 \\ 
& & LLaVA-NeXT (FT) &  16.98 & 22.70 & 19.95 & 3.02 & 3.33 & 3.23 & 3.11 & 83 \\ 
& & Qwen-VL &  21.11 & 27.03 & 21.78 & 1.60 & 1.59 & 1.56 & 1.52 & 155 \\ 
& & Qwen-VL (FT) &  21.12 & 24.87 & 21.95 & \textbf{3.57} & \textbf{3.83} & \textbf{3.78} & \textbf{3.68} & 177 \\ 
& & mPLUG-Owl2 &  12.79 & 17.08 & 13.48 & 2.07 & 1.68 & 1.59 & 1.56 & 151 \\ 
\midrule
\multirow{4.5}{*}{Es} & \multirow{4.5}{*}{En} & LLaVA-NeXT & 4.22 (\textcolor[HTML]{1400AD}{-22.26}) & 6.22 (\textcolor[HTML]{1400AD}{-25.33}) & 4.17 (\textcolor[HTML]{1400AD}{-21.90}) & 0.00 (\textcolor[HTML]{1400AD}{-1.34}) & 0.00 (\textcolor[HTML]{1400AD}{-1.65}) & 0.00 (\textcolor[HTML]{1400AD}{-1.66}) & 0.00 (\textcolor[HTML]{1400AD}{-1.70}) & 180 \\ 
& & LLaVA-NeXT (FT) & 13.64 (\textcolor[HTML]{1400AD}{-3.34}) & 18.60 (\textcolor[HTML]{1400AD}{-4.10}) & 13.54 (\textcolor[HTML]{1400AD}{-6.41}) & 1.35 (\textcolor[HTML]{1400AD}{-1.67}) & 1.44 (\textcolor[HTML]{1400AD}{-1.89}) & 1.35 (\textcolor[HTML]{1400AD}{-1.88}) & 1.35 (\textcolor[HTML]{1400AD}{-1.76}) & 123 \\ 
& & Qwen-VL & 10.38 (\textcolor[HTML]{1400AD}{-10.73}) & 16.82 (\textcolor[HTML]{1400AD}{-10.21}) & 10.40 (\textcolor[HTML]{1400AD}{-11.38}) & 0.72 (\textcolor[HTML]{1400AD}{-0.88}) & 0.62 (\textcolor[HTML]{1400AD}{-0.96}) & 0.64 (\textcolor[HTML]{1400AD}{-0.92}) & 0.55 (\textcolor[HTML]{1400AD}{-0.97}) & 60 \\ 
& & Qwen-VL (FT) & \textbf{15.50 (\textcolor[HTML]{1400AD}{-5.62)}} & \textbf{22.52 (\textcolor[HTML]{1400AD}{-2.34)}} & \textbf{16.19 (\textcolor[HTML]{1400AD}{-5.76)}} & 1.31 (\textcolor[HTML]{1400AD}{-2.27}) & \textbf{1.70 (\textcolor[HTML]{1400AD}{-2.13)}} & \textbf{1.76 (\textcolor[HTML]{1400AD}{-2.01)}} & \textbf{1.65 (\textcolor[HTML]{1400AD}{-2.02)}} & 199 \\ 
& & mPLUG-Owl2 & 11.97 (\textcolor[HTML]{1400AD}{-0.82}) & 18.26 (\textcolor[HTML]{AD0000}{+1.18}) & 11.68 (\textcolor[HTML]{1400AD}{-1.80}) & \textbf{1.72 (\textcolor[HTML]{1400AD}{-0.35)}} & 1.28 (\textcolor[HTML]{1400AD}{-0.40}) & 1.17 (\textcolor[HTML]{1400AD}{-0.42}) & 1.11 (\textcolor[HTML]{1400AD}{-0.45}) & 54 \\ 

\midrule
\multirow{4.5}{*}{Fr} & \multirow{4.5}{*}{En} & LLaVA-NeXT & \textbf{21.11 (\textcolor[HTML]{1400AD}{-5.38)}} & \textbf{28.40 (\textcolor[HTML]{1400AD}{-3.14)}} & \textbf{21.22 (\textcolor[HTML]{1400AD}{-4.85)}} & \textbf{2.01 (\textcolor[HTML]{AD0000}{+0.67)}} & \textbf{2.04 (\textcolor[HTML]{AD0000}{+0.38)}} & \textbf{2.09 (\textcolor[HTML]{AD0000}{+0.43)}} & \textbf{1.97 (\textcolor[HTML]{AD0000}{+0.27)}} & 232 \\ 
& & LLaVA-NeXT (FT) & 15.34 (\textcolor[HTML]{1400AD}{-1.64}) & 21.24 (\textcolor[HTML]{1400AD}{-1.46}) & 15.24 (\textcolor[HTML]{1400AD}{-4.71}) & 1.21 (\textcolor[HTML]{1400AD}{-1.81}) & 1.11 (\textcolor[HTML]{1400AD}{-2.22}) & 1.08 (\textcolor[HTML]{1400AD}{-2.15}) & 1.00 (\textcolor[HTML]{1400AD}{-2.11}) & 101 \\ 
& & Qwen-VL & 14.24 (\textcolor[HTML]{1400AD}{-6.86}) & 20.10 (\textcolor[HTML]{1400AD}{-6.93}) & 15.24 (\textcolor[HTML]{1400AD}{-6.54}) & 1.43 (\textcolor[HTML]{1400AD}{-0.17}) & 1.38 (\textcolor[HTML]{1400AD}{-0.21}) & 1.32 (\textcolor[HTML]{1400AD}{-0.24}) & 1.27 (\textcolor[HTML]{1400AD}{-0.25}) & 144 \\ 
& & Qwen-VL (FT) & 12.92 (\textcolor[HTML]{1400AD}{-8.19}) & 21.49 (\textcolor[HTML]{1400AD}{-3.38}) & 11.85 (\textcolor[HTML]{1400AD}{-10.10}) & 0.35 (\textcolor[HTML]{1400AD}{-3.22}) & 0.66 (\textcolor[HTML]{1400AD}{-3.17}) & 0.64 (\textcolor[HTML]{1400AD}{-3.14}) & 0.62 (\textcolor[HTML]{1400AD}{-3.05}) & 275 \\ 
& & mPLUG-Owl2 & 15.56 (\textcolor[HTML]{AD0000}{+2.77}) & 22.04 (\textcolor[HTML]{AD0000}{+4.96}) & 14.34 (\textcolor[HTML]{AD0000}{+0.86}) & 1.69 (\textcolor[HTML]{1400AD}{-0.38}) & 1.61 (\textcolor[HTML]{1400AD}{-0.06}) & 1.65 (\textcolor[HTML]{AD0000}{+0.06}) & 1.47 (\textcolor[HTML]{1400AD}{-0.09}) & 106 \\ 

\midrule
\multirow{4.5}{*}{De} & \multirow{4.5}{*}{En} &LLaVA-NeXT & \textbf{21.88 (\textcolor[HTML]{1400AD}{-4.60)}} & \textbf{30.48 (\textcolor[HTML]{1400AD}{-1.07)}} & \textbf{21.76 (\textcolor[HTML]{1400AD}{-4.31)}} & 0.89 (\textcolor[HTML]{1400AD}{-0.46}) & \textbf{1.33 (\textcolor[HTML]{1400AD}{-0.33)}} & \textbf{1.53 (\textcolor[HTML]{1400AD}{-0.13)}} & 1.50 (\textcolor[HTML]{1400AD}{-0.20}) & 239 \\ 
& & LLaVA-NeXT (FT) & 14.15 (\textcolor[HTML]{1400AD}{-2.83}) & 19.99 (\textcolor[HTML]{1400AD}{-2.71}) & 12.43 (\textcolor[HTML]{1400AD}{-7.52}) & 0.68 (\textcolor[HTML]{1400AD}{-2.33}) & 0.90 (\textcolor[HTML]{1400AD}{-2.43}) & 0.86 (\textcolor[HTML]{1400AD}{-2.37}) & 0.85 (\textcolor[HTML]{1400AD}{-2.26}) & 128 \\ 
& & Qwen-VL & 17.36 (\textcolor[HTML]{1400AD}{-3.74}) & 25.21 (\textcolor[HTML]{1400AD}{-1.82}) & 16.82 (\textcolor[HTML]{1400AD}{-4.95}) & \textbf{1.11 (\textcolor[HTML]{1400AD}{-0.49)}} & 1.31 (\textcolor[HTML]{1400AD}{-0.28}) & 1.49 (\textcolor[HTML]{1400AD}{-0.07}) & \textbf{1.51 (\textcolor[HTML]{1400AD}{-0.01)}} & 109 \\ 
& & Qwen-VL (FT) & 13.60 (\textcolor[HTML]{1400AD}{-7.51}) & 21.30 (\textcolor[HTML]{1400AD}{-3.57}) & 13.17 (\textcolor[HTML]{1400AD}{-8.77}) & 0.80 (\textcolor[HTML]{1400AD}{-2.77}) & 1.12 (\textcolor[HTML]{1400AD}{-2.72}) & 1.14 (\textcolor[HTML]{1400AD}{-2.64}) & 1.07 (\textcolor[HTML]{1400AD}{-2.61}) & 265 \\ 
& & mPLUG-Owl2 & 13.29 (\textcolor[HTML]{AD0000}{+0.50}) & 19.74 (\textcolor[HTML]{AD0000}{+2.66}) & 12.42 (\textcolor[HTML]{1400AD}{-1.06}) & 0.78 (\textcolor[HTML]{1400AD}{-1.28}) & 0.77 (\textcolor[HTML]{1400AD}{-0.91}) & 0.80 (\textcolor[HTML]{1400AD}{-0.79}) & 0.77 (\textcolor[HTML]{1400AD}{-0.79}) & 75 \\ 

\midrule
\multirow{4.5}{*}{It} & \multirow{4.5}{*}{En} & LLaVA-NeXT & 7.98 (\textcolor[HTML]{1400AD}{-18.51}) & 11.14 (\textcolor[HTML]{1400AD}{-20.41}) & 5.40 (\textcolor[HTML]{1400AD}{-20.67}) & 0.22 (\textcolor[HTML]{1400AD}{-1.12}) & 0.28 (\textcolor[HTML]{1400AD}{-1.38}) & 0.28 (\textcolor[HTML]{1400AD}{-1.38}) & 0.28 (\textcolor[HTML]{1400AD}{-1.42}) & 137 \\ 
& & LLaVA-NeXT (FT) & \textbf{12.42 (\textcolor[HTML]{1400AD}{-4.56)}} & 18.65 (\textcolor[HTML]{1400AD}{-4.05}) & \textbf{11.97 (\textcolor[HTML]{1400AD}{-7.98)}} & 1.15 (\textcolor[HTML]{1400AD}{-1.86}) & 1.11 (\textcolor[HTML]{1400AD}{-2.23}) & 1.07 (\textcolor[HTML]{1400AD}{-2.16}) & 1.00 (\textcolor[HTML]{1400AD}{-2.10}) & 105 \\ 
& & Qwen-VL & 11.02 (\textcolor[HTML]{1400AD}{-10.09}) & \textbf{18.70 (\textcolor[HTML]{1400AD}{-8.32)}} & 10.89 (\textcolor[HTML]{1400AD}{-10.89}) & \textbf{1.18 (\textcolor[HTML]{1400AD}{-0.42)}} & \textbf{1.17 (\textcolor[HTML]{1400AD}{-0.42)}} & \textbf{1.14 (\textcolor[HTML]{1400AD}{-0.41)}} & \textbf{1.10 (\textcolor[HTML]{1400AD}{-0.42)}} & 100 \\ 
& & Qwen-VL (FT) & 0.00 (\textcolor[HTML]{1400AD}{-21.12}) & 0.00 (\textcolor[HTML]{1400AD}{-24.87}) & 0.00 (\textcolor[HTML]{1400AD}{-21.95}) & 0.00 (\textcolor[HTML]{1400AD}{-3.57}) & 0.00 (\textcolor[HTML]{1400AD}{-3.83}) & 0.00 (\textcolor[HTML]{1400AD}{-3.78}) & 0.00 (\textcolor[HTML]{1400AD}{-3.68}) & 83 \\ 
& & mPLUG-Owl2 & 10.03 (\textcolor[HTML]{1400AD}{-2.75}) & 17.28 (\textcolor[HTML]{AD0000}{+0.20}) & 9.77 (\textcolor[HTML]{1400AD}{-3.71}) & 1.09 (\textcolor[HTML]{1400AD}{-0.98}) & 0.90 (\textcolor[HTML]{1400AD}{-0.78}) & 0.84 (\textcolor[HTML]{1400AD}{-0.74}) & 0.82 (\textcolor[HTML]{1400AD}{-0.74}) & 55 \\ 

\midrule
\multirow{4.5}{*}{Nl} & \multirow{4.5}{*}{En} &LLaVA-NeXT & \textbf{15.81 (\textcolor[HTML]{1400AD}{-10.68)}} & \textbf{24.80 (\textcolor[HTML]{1400AD}{-6.75)}} & \textbf{21.13 (\textcolor[HTML]{1400AD}{-4.94)}} & 0.11 (\textcolor[HTML]{1400AD}{-1.24}) & \textbf{2.04 (\textcolor[HTML]{AD0000}{+0.38)}} & \textbf{2.29 (\textcolor[HTML]{AD0000}{+0.63)}} & \textbf{1.83 (\textcolor[HTML]{AD0000}{+0.13)}} & 223 \\ 
& & LLaVA-NeXT (FT) & 9.92 (\textcolor[HTML]{1400AD}{-7.06}) & 15.45 (\textcolor[HTML]{1400AD}{-7.25}) & 9.73 (\textcolor[HTML]{1400AD}{-10.22}) & 0.91 (\textcolor[HTML]{1400AD}{-2.11}) & 0.98 (\textcolor[HTML]{1400AD}{-2.36}) & 0.91 (\textcolor[HTML]{1400AD}{-2.32}) & 0.88 (\textcolor[HTML]{1400AD}{-2.23}) & 153 \\ 
& & Qwen-VL & 11.65 (\textcolor[HTML]{1400AD}{-9.46}) & 18.87 (\textcolor[HTML]{1400AD}{-8.16}) & 13.19 (\textcolor[HTML]{1400AD}{-8.59}) & 1.54 (\textcolor[HTML]{1400AD}{-0.06}) & 1.47 (\textcolor[HTML]{1400AD}{-0.12}) & 1.48 (\textcolor[HTML]{1400AD}{-0.08}) & 1.44 (\textcolor[HTML]{1400AD}{-0.08}) & 136 \\ 
& & Qwen-VL (FT) & 10.35 (\textcolor[HTML]{1400AD}{-10.76}) & 16.35 (\textcolor[HTML]{1400AD}{-8.52}) & 10.79 (\textcolor[HTML]{1400AD}{-11.16}) & 0.70 (\textcolor[HTML]{1400AD}{-2.87}) & 1.13 (\textcolor[HTML]{1400AD}{-2.70}) & 1.07 (\textcolor[HTML]{1400AD}{-2.71}) & 1.04 (\textcolor[HTML]{1400AD}{-2.64}) & 331 \\ 
& & mPLUG-Owl2 & 12.19 (\textcolor[HTML]{1400AD}{-0.59}) & 20.44 (\textcolor[HTML]{AD0000}{+3.36}) & 12.97 (\textcolor[HTML]{1400AD}{-0.51}) & \textbf{1.81 (\textcolor[HTML]{1400AD}{-0.25)}} & 1.61 (\textcolor[HTML]{1400AD}{-0.06}) & 1.56 (\textcolor[HTML]{1400AD}{-0.03}) & 1.50 (\textcolor[HTML]{1400AD}{-0.06}) & 82 \\ 

\midrule
\multirow{4.5}{*}{Sv} & \multirow{4.5}{*}{En} & LLaVA-NeXT & \textbf{18.70 (\textcolor[HTML]{1400AD}{-7.79)}} & \textbf{25.48 (\textcolor[HTML]{1400AD}{-6.07)}} & \textbf{18.98 (\textcolor[HTML]{1400AD}{-7.09)}} & 1.79 (\textcolor[HTML]{AD0000}{+0.44}) & \textbf{1.86 (\textcolor[HTML]{AD0000}{+0.20)}} & \textbf{1.86 (\textcolor[HTML]{AD0000}{+0.20)}} & \textbf{1.80 (\textcolor[HTML]{AD0000}{+0.10)}} & 246 \\ 
& & LLaVA-NeXT (FT) & 9.30 (\textcolor[HTML]{1400AD}{-7.68}) & 14.68 (\textcolor[HTML]{1400AD}{-8.02}) & 9.12 (\textcolor[HTML]{1400AD}{-10.83}) & 0.80 (\textcolor[HTML]{1400AD}{-2.22}) & 0.76 (\textcolor[HTML]{1400AD}{-2.57}) & 0.73 (\textcolor[HTML]{1400AD}{-2.50}) & 0.71 (\textcolor[HTML]{1400AD}{-2.40}) & 141 \\ 
& & Qwen-VL & 11.77 (\textcolor[HTML]{1400AD}{-9.33}) & 17.73 (\textcolor[HTML]{1400AD}{-9.30}) & 13.03 (\textcolor[HTML]{1400AD}{-8.75}) & 1.57 (\textcolor[HTML]{1400AD}{-0.02}) & 1.36 (\textcolor[HTML]{1400AD}{-0.23}) & 1.30 (\textcolor[HTML]{1400AD}{-0.26}) & 1.25 (\textcolor[HTML]{1400AD}{-0.27}) & 107 \\ 
& & Qwen-VL (FT) & 11.00 (\textcolor[HTML]{1400AD}{-10.11}) & 17.97 (\textcolor[HTML]{1400AD}{-6.89}) & 9.83 (\textcolor[HTML]{1400AD}{-12.12}) & 0.69 (\textcolor[HTML]{1400AD}{-2.88}) & 0.74 (\textcolor[HTML]{1400AD}{-3.10}) & 0.73 (\textcolor[HTML]{1400AD}{-3.05}) & 0.63 (\textcolor[HTML]{1400AD}{-3.05}) & 233 \\ 
& & mPLUG-Owl2 & 12.49 (\textcolor[HTML]{1400AD}{-0.29}) & 18.51 (\textcolor[HTML]{AD0000}{+1.43}) & 11.40 (\textcolor[HTML]{1400AD}{-2.08}) & \textbf{1.90 (\textcolor[HTML]{1400AD}{-0.17)}} & 1.29 (\textcolor[HTML]{1400AD}{-0.39}) & 1.29 (\textcolor[HTML]{1400AD}{-0.30}) & 1.21 (\textcolor[HTML]{1400AD}{-0.35}) & 81 \\ 

\midrule
\multirow{4.5}{*}{Ru} & \multirow{4.5}{*}{En} & LLaVA-NeXT & \textbf{18.31 (\textcolor[HTML]{1400AD}{-8.18)}} & \textbf{26.30 (\textcolor[HTML]{1400AD}{-5.25)}} & \textbf{18.43 (\textcolor[HTML]{1400AD}{-7.64)}} & \textbf{1.68 (\textcolor[HTML]{AD0000}{+0.34)}} & \textbf{1.64 (\textcolor[HTML]{1400AD}{-0.01)}} & \textbf{1.65 (\textcolor[HTML]{1400AD}{-0.01)}} & \textbf{1.59 (\textcolor[HTML]{1400AD}{-0.11)}} & 241 \\ 
& & LLaVA-NeXT (FT) & 9.61 (\textcolor[HTML]{1400AD}{-7.37}) & 13.42 (\textcolor[HTML]{1400AD}{-9.28}) & 8.54 (\textcolor[HTML]{1400AD}{-11.41}) & 1.01 (\textcolor[HTML]{1400AD}{-2.01}) & 0.97 (\textcolor[HTML]{1400AD}{-2.36}) & 0.94 (\textcolor[HTML]{1400AD}{-2.29}) & 0.91 (\textcolor[HTML]{1400AD}{-2.20}) & 125 \\ 
& & Qwen-VL & 13.36 (\textcolor[HTML]{1400AD}{-7.75}) & 20.75 (\textcolor[HTML]{1400AD}{-6.28}) & 13.97 (\textcolor[HTML]{1400AD}{-7.81}) & 1.02 (\textcolor[HTML]{1400AD}{-0.57}) & 1.13 (\textcolor[HTML]{1400AD}{-0.45}) & 1.25 (\textcolor[HTML]{1400AD}{-0.31}) & 1.22 (\textcolor[HTML]{1400AD}{-0.30}) & 128 \\ 
& & Qwen-VL (FT) & 9.66 (\textcolor[HTML]{1400AD}{-11.45}) & 15.91 (\textcolor[HTML]{1400AD}{-8.96}) & 9.12 (\textcolor[HTML]{1400AD}{-12.83}) & 0.90 (\textcolor[HTML]{1400AD}{-2.67}) & 0.87 (\textcolor[HTML]{1400AD}{-2.96}) & 0.98 (\textcolor[HTML]{1400AD}{-2.80}) & 0.87 (\textcolor[HTML]{1400AD}{-2.81}) & 258 \\ 
& & mPLUG-Owl2 & 12.56 (\textcolor[HTML]{1400AD}{-0.22}) & 19.45 (\textcolor[HTML]{AD0000}{+2.37}) & 12.60 (\textcolor[HTML]{1400AD}{-0.88}) & 1.60 (\textcolor[HTML]{1400AD}{-0.47}) & 1.60 (\textcolor[HTML]{1400AD}{-0.07}) & 1.51 (\textcolor[HTML]{1400AD}{-0.07}) & 1.41 (\textcolor[HTML]{1400AD}{-0.15}) & 96 \\ 

\midrule
\multirow{4.5}{*}{Ja} & \multirow{4.5}{*}{En} & LLaVA-NeXT & \textbf{15.36 (\textcolor[HTML]{1400AD}{-11.13)}} & \textbf{24.41 (\textcolor[HTML]{1400AD}{-7.13)}} & \textbf{16.18 (\textcolor[HTML]{1400AD}{-9.89)}} & \textbf{1.12 (\textcolor[HTML]{1400AD}{-0.23)}} & \textbf{1.15 (\textcolor[HTML]{1400AD}{-0.51)}} & \textbf{1.28 (\textcolor[HTML]{1400AD}{-0.38)}} & \textbf{1.11 (\textcolor[HTML]{1400AD}{-0.59)}} & 208 \\ 
& & LLaVA-NeXT (FT) & 7.69 (\textcolor[HTML]{1400AD}{-9.28}) & 12.61 (\textcolor[HTML]{1400AD}{-10.09}) & 8.29 (\textcolor[HTML]{1400AD}{-11.66}) & 0.85 (\textcolor[HTML]{1400AD}{-2.17}) & 0.54 (\textcolor[HTML]{1400AD}{-2.80}) & 0.47 (\textcolor[HTML]{1400AD}{-2.76}) & 0.45 (\textcolor[HTML]{1400AD}{-2.65}) & 68 \\ 
& & Qwen-VL & 10.32 (\textcolor[HTML]{1400AD}{-10.78}) & 17.64 (\textcolor[HTML]{1400AD}{-9.38}) & 9.75 (\textcolor[HTML]{1400AD}{-12.03}) & 0.97 (\textcolor[HTML]{1400AD}{-0.63}) & 0.75 (\textcolor[HTML]{1400AD}{-0.83}) & 0.78 (\textcolor[HTML]{1400AD}{-0.78}) & 0.76 (\textcolor[HTML]{1400AD}{-0.76}) & 108 \\ 
& & Qwen-VL (FT) & 0.73 (\textcolor[HTML]{1400AD}{-20.38}) & 3.14 (\textcolor[HTML]{1400AD}{-21.72}) & 0.00 (\textcolor[HTML]{1400AD}{-21.95}) & 0.00 (\textcolor[HTML]{1400AD}{-3.57}) & 0.00 (\textcolor[HTML]{1400AD}{-3.83}) & 0.00 (\textcolor[HTML]{1400AD}{-3.78}) & 0.00 (\textcolor[HTML]{1400AD}{-3.68}) & 153 \\ 
& & mPLUG-Owl2 & 10.02 (\textcolor[HTML]{1400AD}{-2.76}) & 17.10 (\textcolor[HTML]{AD0000}{+0.02}) & 8.27 (\textcolor[HTML]{1400AD}{-5.21}) & 1.11 (\textcolor[HTML]{1400AD}{-0.96}) & 0.70 (\textcolor[HTML]{1400AD}{-0.98}) & 0.71 (\textcolor[HTML]{1400AD}{-0.88}) & 0.67 (\textcolor[HTML]{1400AD}{-0.89}) & 76 \\ 

\midrule
\multirow{4.5}{*}{Zh} & \multirow{4.5}{*}{En} & LLaVA-NeXT & \textbf{13.44 (\textcolor[HTML]{1400AD}{-2.42)}} & \textbf{21.98 (\textcolor[HTML]{AD0000}{+1.04)}} & \textbf{12.83 (\textcolor[HTML]{1400AD}{-3.67)}} & \textbf{0.96 (\textcolor[HTML]{1400AD}{-0.12)}} & \textbf{1.43 (\textcolor[HTML]{AD0000}{+0.19)}} & \textbf{1.58 (\textcolor[HTML]{AD0000}{+0.37)}} & \textbf{1.42 (\textcolor[HTML]{AD0000}{+0.17)}} & 168 \\ 
& & LLaVA-NeXT (FT) & 6.71 (\textcolor[HTML]{1400AD}{-4.93}) & 13.24 (\textcolor[HTML]{1400AD}{-2.23}) & 6.44 (\textcolor[HTML]{1400AD}{-7.69}) & 0.88 (\textcolor[HTML]{1400AD}{-1.54}) & 0.59 (\textcolor[HTML]{1400AD}{-2.01}) & 0.57 (\textcolor[HTML]{1400AD}{-1.94}) & 0.54 (\textcolor[HTML]{1400AD}{-1.89}) & 94 \\ 
& & Qwen-VL & 8.98 (\textcolor[HTML]{1400AD}{-3.15}) & 16.16 (\textcolor[HTML]{1400AD}{-0.26}) & 9.65 (\textcolor[HTML]{1400AD}{-2.54}) & 0.48 (\textcolor[HTML]{1400AD}{-0.85}) & 0.45 (\textcolor[HTML]{1400AD}{-0.72}) & 0.46 (\textcolor[HTML]{1400AD}{-0.66}) & 0.40 (\textcolor[HTML]{1400AD}{-0.67}) & 138 \\ 
& & Qwen-VL (FT) & 8.90 (\textcolor[HTML]{1400AD}{-4.87}) & 16.99 (\textcolor[HTML]{1400AD}{-0.64}) & 8.79 (\textcolor[HTML]{1400AD}{-4.64}) & 0.14 (\textcolor[HTML]{1400AD}{-2.84}) & 0.10 (\textcolor[HTML]{1400AD}{-3.00}) & 0.10 (\textcolor[HTML]{1400AD}{-2.96}) & 0.09 (\textcolor[HTML]{1400AD}{-2.91}) & 242 \\ 
& & mPLUG-Owl2 & 5.25 (\textcolor[HTML]{1400AD}{-7.57}) & 11.81 (\textcolor[HTML]{1400AD}{-5.33}) & 4.32 (\textcolor[HTML]{1400AD}{-9.20}) & 0.15 (\textcolor[HTML]{1400AD}{-1.93}) & 0.14 (\textcolor[HTML]{1400AD}{-1.54}) & 0.15 (\textcolor[HTML]{1400AD}{-1.45}) & 0.15 (\textcolor[HTML]{1400AD}{-1.42}) & 34 \\

% ここまで
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabularx}{\textwidth}{llX}
        \toprule
        \textbf{Language} & \textbf{Type} & \textbf{Template}\\
        \midrule
        & \textbf{Template 1} & \\
        \multirow{15.0}{*}{English} & Section & \texttt{Focus on \textcolor[HTML]{1400AD}{\{title\}} and explain the \textcolor[HTML]{AD0000}{\{section\}}.} \\
         & Subsection & \texttt{In the context of \textcolor[HTML]{1400AD}{\{title\}}, explain the \textcolor[HTML]{AD0000}{\{subsection\}} and the \textcolor[HTML]{AD0000}{\{section\}}.} \\
        & Sub subsection & \texttt{Focusing on the \textcolor[HTML]{AD0000}{\{section\}} of \textcolor[HTML]{1400AD}{\{title\}}, explain the \textcolor[HTML]{AD0000}{\{subsubsection\}} about the \textcolor[HTML]{AD0000}{\{subsection\}}.} \\
        \cmidrule{2-3}
        & \textbf{Template 2} & \\
        & Section & \texttt{Explain the \textcolor[HTML]{AD0000}{\{section\}} of this artwork, \textcolor[HTML]{1400AD}{\{title\}}.} \\
        & Subsection & \texttt{Explain the \textcolor[HTML]{AD0000}{\{subsection\}} about the \textcolor[HTML]{AD0000}{\{section\}} of this artwork, \textcolor[HTML]{1400AD}{\{title\}}.} \\
        & Sub subsection & \texttt{Explain the \textcolor[HTML]{AD0000}{\{subsubsection\}} about the \textcolor[HTML]{AD0000}{\{subsection\}} of the \textcolor[HTML]{AD0000}{\{section\}} in this work, \textcolor[HTML]{1400AD}{\{title\}}.} \\
        \cmidrule{2-3}
        & \textbf{Template 3} & \\
        & Section & \texttt{How does \textcolor[HTML]{1400AD}{\{title\}} explain its \textcolor[HTML]{AD0000}{\{section\}}?} \\
         & Subsection & \texttt{In \textcolor[HTML]{1400AD}{\{title\}}, how is the \textcolor[HTML]{AD0000}{\{subsection\}} of the \textcolor[HTML]{AD0000}{\{section\}} explained?} \\
        & Sub subsection & \texttt{Regarding \textcolor[HTML]{1400AD}{\{title\}}, how does the \textcolor[HTML]{AD0000}{\{section\}}'s \textcolor[HTML]{AD0000}{\{subsection\}} incorporate the \textcolor[HTML]{AD0000}{\{subsubsection\}}.} \\
        \cmidrule{2-3}
        & \textbf{Template 4} & \\
        & Section & \texttt{In \textcolor[HTML]{1400AD}{\{title\}}, how is the \textcolor[HTML]{AD0000}{\{section\}} discussed?} \\
        & Subsection & \texttt{Describe the characteristics of the \textcolor[HTML]{AD0000}{\{subsection\}} in \textcolor[HTML]{1400AD}{\{title\}}'s \textcolor[HTML]{AD0000}{\{section\}}.} \\
        & Sub subsection & \texttt{When looking at the \textcolor[HTML]{AD0000}{\{section\}} of \textcolor[HTML]{1400AD}{\{title\}}, how do you discuss its \textcolor[HTML]{AD0000}{\{subsection\}}'s \textcolor[HTML]{AD0000}{\{subsubsection\}}?} \\
        \bottomrule
    \end{tabularx}
\begin{tabularx}{\textwidth}{llX}
        \toprule
        \textbf{Language} & \textbf{Type} & \textbf{Template}\\
        \midrule
        & \textbf{Template 1} & \\
        \multirow{15.0}{*}{Japanese} & Section & \texttt{\textcolor[HTML]{1400AD}{\{title\}}に焦点を当てて、その\textcolor[HTML]{AD0000}{\{section\}}を説明してください。} \\
         & Subsection & \texttt{\textcolor[HTML]{1400AD}{\{title\}}の文脈で、\textcolor[HTML]{AD0000}{\{subsection\}}と\textcolor[HTML]{AD0000}{\{section\}}を説明してください。} \\
        & Sub subsection & \texttt{\textcolor[HTML]{1400AD}{\{title\}}の\textcolor[HTML]{AD0000}{\{section\}}に焦点を当てて、\textcolor[HTML]{AD0000}{\{subsection\}}についての\textcolor[HTML]{AD0000}{\{subsubsection\}}を説明してください。} \\
        \cmidrule{2-3}
        & \textbf{Template 2} & \\
        & Section & \texttt{\textcolor[HTML]{1400AD}{\{title\}}の\textcolor[HTML]{AD0000}{\{section\}}を説明してください。} \\
        & Subsection & \texttt{\textcolor[HTML]{1400AD}{\{title\}}の\textcolor[HTML]{AD0000}{\{section\}}に関する\textcolor[HTML]{AD0000}{\{subsection\}}を説明してください。} \\
        & Sub subsection & \texttt{\textcolor[HTML]{1400AD}{\{title\}}の\textcolor[HTML]{AD0000}{\{section\}}の\textcolor[HTML]{AD0000}{\{subsection\}}に関する\textcolor[HTML]{AD0000}{\{subsubsection\}}を説明してください。} \\
        \cmidrule{2-3}
        & \textbf{Template 3} & \\
        & Section & \texttt{\textcolor[HTML]{1400AD}{\{title\}}はどのように\textcolor[HTML]{AD0000}{\{section\}}を説明していますか？} \\
         & Subsection & \texttt{\textcolor[HTML]{1400AD}{\{title\}}では、どのように\textcolor[HTML]{AD0000}{\{section\}}の\textcolor[HTML]{AD0000}{\{subsection\}}が説明されていますか？} \\
        & Sub subsection & \texttt{\textcolor[HTML]{1400AD}{\{title\}}に関して、\textcolor[HTML]{AD0000}{\{section\}}の\textcolor[HTML]{AD0000}{\{subsection\}}は\textcolor[HTML]{AD0000}{\{subsubsection\}}をどのように取り入れていますか？} \\
        \cmidrule{2-3}
        & \textbf{Template 4} & \\
        & Section & \texttt{\textcolor[HTML]{1400AD}{\{title\}}に関して、どのように\textcolor[HTML]{AD0000}{\{section\}}が議論されていますか？} \\
        & Subsection & \texttt{\textcolor[HTML]{1400AD}{\{title\}}の\textcolor[HTML]{AD0000}{\{section\}}における\textcolor[HTML]{AD0000}{\{subsection\}}の特徴を説明してください。} \\
        & Sub subsection & \texttt{\textcolor[HTML]{1400AD}{\{title\}}の\textcolor[HTML]{AD0000}{\{section\}}について見たとき、その\textcolor[HTML]{AD0000}{\{subsection\}}の\textcolor[HTML]{AD0000}{\{subsubsection\}}をどのように議論しますか？} \\
        \bottomrule
    \end{tabularx}
\begin{tabularx}{\textwidth}{llX}
        \toprule
        \textbf{Language} & \textbf{Type} & \textbf{Template}\\
        \midrule
        & \textbf{Template 1} & \\
        \multirow{15.0}{*}{Spanish} & Section & \texttt{Concéntrate en \textcolor[HTML]{1400AD}{\{title\}} y explora la \textcolor[HTML]{AD0000}{\{section\}}.} \\
         & Subsection & \texttt{En el contexto de \textcolor[HTML]{1400AD}{\{title\}}, explora la \textcolor[HTML]{AD0000}{\{subsection\}} y \textcolor[HTML]{AD0000}{\{section\}}.} \\
        & Sub subsection & \texttt{Concentrándote en la \textcolor[HTML]{AD0000}{\{section\}} de \textcolor[HTML]{1400AD}{\{title\}}, explora la \textcolor[HTML]{AD0000}{\{subsubsection\}} sobre la \textcolor[HTML]{AD0000}{\{subsection\}}.} \\
        \cmidrule{2-3}
        & \textbf{Template 2} & \\
        & Section & \texttt{Explora la \textcolor[HTML]{AD0000}{\{section\}} de esta obra de arte, \textcolor[HTML]{1400AD}{\{title\}}.} \\
        & Subsection & \texttt{Explora la \textcolor[HTML]{AD0000}{\{subsection\}} sobre la \textcolor[HTML]{AD0000}{\{section\}} de esta obra de arte, \textcolor[HTML]{1400AD}{\{title\}}.} \\
        & Sub subsection & \texttt{Explora la \textcolor[HTML]{AD0000}{\{subsubsection\}} sobre \textcolor[HTML]{AD0000}{\{subsection\}} de la \textcolor[HTML]{AD0000}{\{section\}} en esta obra de arte, \textcolor[HTML]{1400AD}{\{title\}}.} \\
        \cmidrule{2-3}
        & \textbf{Template 3} & \\
        & Section & \texttt{¿Cómo aclara \textcolor[HTML]{1400AD}{\{title\}} su \textcolor[HTML]{AD0000}{\{section\}}?} \\
         & Subsection & \texttt{En \textcolor[HTML]{1400AD}{\{title\}}, ¿Cómo se aclara la \textcolor[HTML]{AD0000}{\{subsection\}} de la \textcolor[HTML]{AD0000}{\{section\}}?} \\
        & Sub subsection & \texttt{Con respecto a \textcolor[HTML]{1400AD}{\{title\}}, ¿Cómo la \textcolor[HTML]{AD0000}{\{subsection\}} de la \textcolor[HTML]{AD0000}{\{section\}} incorpora a la \textcolor[HTML]{AD0000}{\{subsubsection\}}?} \\
        \cmidrule{2-3}
        & \textbf{Template 4} & \\
        & Section & \texttt{En \textcolor[HTML]{1400AD}{\{title\}}, ¿Cómo se discute la \textcolor[HTML]{AD0000}{\{section\}}?} \\
        & Subsection & \texttt{Describe las características de la \textcolor[HTML]{AD0000}{\{subsection\}} en la \textcolor[HTML]{AD0000}{\{section\}} de \textcolor[HTML]{1400AD}{\{title\}}.} \\
        & Sub subsection & \texttt{Al observar la \textcolor[HTML]{AD0000}{\{section\}} de \textcolor[HTML]{1400AD}{\{title\}}, ¿Cómo discutes la \textcolor[HTML]{AD0000}{\{subsubsection\}} de su \textcolor[HTML]{AD0000}{\{subsection\}}?} \\
        \bottomrule
    \end{tabularx}
\begin{tabularx}{\textwidth}{llX}
        \toprule
        \textbf{Language} & \textbf{Type} & \textbf{Template}\\
        \midrule
        & \textbf{Template 1} & \\
        \multirow{15.0}{*}{Italian} & Section & \texttt{Concentrati su \textcolor[HTML]{1400AD}{\{title\}} ed esplora la \textcolor[HTML]{AD0000}{\{section\}}.} \\
         & Subsection & \texttt{Nel contesto di \textcolor[HTML]{1400AD}{\{title\}}, esplora la \textcolor[HTML]{AD0000}{\{subsection\}} e la \textcolor[HTML]{AD0000}{\{section\}}.} \\
        & Sub subsection & \texttt{Concentrandosi sulla \textcolor[HTML]{AD0000}{\{section\}} di \textcolor[HTML]{1400AD}{\{title\}}, esplora la \textcolor[HTML]{AD0000}{\{subsubsection\}} sulla \textcolor[HTML]{AD0000}{\{subsection\}}.} \\
        \cmidrule{2-3}
        & \textbf{Template 2} & \\
        & Section & \texttt{Esplora la \textcolor[HTML]{AD0000}{\{section\}} di questa opera d'arte, \textcolor[HTML]{1400AD}{\{title\}}.} \\
        & Subsection & \texttt{Esplora la \textcolor[HTML]{AD0000}{\{subsection\}} sulla \textcolor[HTML]{AD0000}{\{section\}} di questa opera d'arte, \textcolor[HTML]{1400AD}{\{title\}}.} \\
        & Sub subsection & \texttt{Esplora la \textcolor[HTML]{AD0000}{\{subsubsection\}} sulla \textcolor[HTML]{AD0000}{\{subsection\}} della \textcolor[HTML]{AD0000}{\{section\}} in questa opera, \textcolor[HTML]{1400AD}{\{title\}}.} \\
        \cmidrule{2-3}
        & \textbf{Template 3} & \\
        & Section & \texttt{Come chiarisce \textcolor[HTML]{1400AD}{\{title\}} la sua \textcolor[HTML]{AD0000}{\{section\}}?} \\
         & Subsection & \texttt{In \textcolor[HTML]{1400AD}{\{title\}}, come viene chiarita la \textcolor[HTML]{AD0000}{\{subsection\}} della \textcolor[HTML]{AD0000}{\{section\}}?} \\
        & Sub subsection & \texttt{Per quanto riguarda \textcolor[HTML]{1400AD}{\{title\}}, come la \textcolor[HTML]{AD0000}{\{section\}} incorpora la \textcolor[HTML]{AD0000}{\{subsection\}} con la \textcolor[HTML]{AD0000}{\{subsubsection\}}?} \\
        \cmidrule{2-3}
        & \textbf{Template 4} & \\
        & Section & \texttt{Come viene discussa la \textcolor[HTML]{AD0000}{\{section\}} in \textcolor[HTML]{1400AD}{\{title\}}?} \\
        & Subsection & \texttt{Descrivi le caratteristiche della \textcolor[HTML]{AD0000}{\{subsection\}} nella \textcolor[HTML]{AD0000}{\{section\}} di \textcolor[HTML]{1400AD}{\{title\}}.} \\
        & Sub subsection & \texttt{Osservando la \textcolor[HTML]{AD0000}{\{section\}} di \textcolor[HTML]{1400AD}{\{title\}}, come discuti la \textcolor[HTML]{AD0000}{\{subsection\}} della \textcolor[HTML]{AD0000}{\{subsubsection\}}?} \\
        \bottomrule
    \end{tabularx}
\begin{tabularx}{\textwidth}{llX}
        \toprule
        \textbf{Language} & \textbf{Type} & \textbf{Template}\\
        \midrule
        & \textbf{Template 1} & \\
        \multirow{15.0}{*}{French} & Section & \texttt{Concentrez-vous sur \textcolor[HTML]{1400AD}{\{title\}} et expliquez la \textcolor[HTML]{AD0000}{\{section\}}.} \\
         & Subsection & \texttt{Dans le contexte de \textcolor[HTML]{1400AD}{\{title\}}, expliquez la \textcolor[HTML]{AD0000}{\{subsection\}} et la \textcolor[HTML]{AD0000}{\{section\}}.} \\
        & Sub subsection & \texttt{En vous concentrant sur la \textcolor[HTML]{AD0000}{\{section\}} de \textcolor[HTML]{1400AD}{\{title\}}, expliquez la \textcolor[HTML]{AD0000}{\{subsubsection\}} concernant la \textcolor[HTML]{AD0000}{\{subsection\}}.} \\
        \cmidrule{2-3}
        & \textbf{Template 2} & \\
        & Section & \texttt{Expliquer la \textcolor[HTML]{AD0000}{\{section\}} de cette œuvre d'art, \textcolor[HTML]{1400AD}{\{title\}}.} \\
        & Subsection & \texttt{Expliquer la \textcolor[HTML]{AD0000}{\{subsection\}} concernant la \textcolor[HTML]{AD0000}{\{section\}} de cette œuvre d'art, \textcolor[HTML]{1400AD}{\{title\}}.} \\
        & Sub subsection & \texttt{Expliquer la \textcolor[HTML]{AD0000}{\{subsubsection\}} concernant la \textcolor[HTML]{AD0000}{\{subsection\}} de la \textcolor[HTML]{AD0000}{\{section\}} dans cette œuvre, \textcolor[HTML]{1400AD}{\{title\}}.} \\
        \cmidrule{2-3}
        & \textbf{Template 3} & \\
        & Section & \texttt{Comment \textcolor[HTML]{1400AD}{\{title\}} explique-t-il sa \textcolor[HTML]{AD0000}{\{section\}}?} \\
         & Subsection & \texttt{Dans \textcolor[HTML]{1400AD}{\{title\}}, comment la \textcolor[HTML]{AD0000}{\{subsection\}} de la \textcolor[HTML]{AD0000}{\{section\}} est-elle expliquée?} \\
        & Sub subsection & \texttt{Concernant \textcolor[HTML]{1400AD}{\{title\}}, comment la \textcolor[HTML]{AD0000}{\{subsection\}} de la \textcolor[HTML]{AD0000}{\{section\}} intègre-t-elle la \textcolor[HTML]{AD0000}{\{subsubsection\}}?} \\
        \cmidrule{2-3}
        & \textbf{Template 4} & \\
        & Section & \texttt{Dans \textcolor[HTML]{1400AD}{\{title\}}, comment est discutée la \textcolor[HTML]{AD0000}{\{section\}}?} \\
        & Subsection & \texttt{Décrivez les caractéristiques de la \textcolor[HTML]{AD0000}{\{subsection\}} dans la \textcolor[HTML]{AD0000}{\{section\}} de \textcolor[HTML]{1400AD}{\{title\}}.} \\
        & Sub subsection & \texttt{En examinant la \textcolor[HTML]{AD0000}{\{section\}} de \textcolor[HTML]{1400AD}{\{title\}}, comment discutez-vous la \textcolor[HTML]{AD0000}{\{subsubsection\}} de la \textcolor[HTML]{AD0000}{\{subsection\}}?} \\
        \bottomrule
    \end{tabularx}
\begin{tabularx}{\textwidth}{llX}
        \toprule
        \textbf{Language} & \textbf{Type} & \textbf{Template}\\
        \midrule
        & \textbf{Template 1} & \\
        \multirow{15.0}{*}{Chinese (Simplified)} & Section & \texttt{\Chinese{专注于\textcolor[HTML]{1400AD}{\{title\}}并探索\textcolor[HTML]{AD0000}{\{section\}}。}} \\
         & Subsection & \texttt{\Chinese{在\textcolor[HTML]{1400AD}{\{title\}}的背景下，探索\textcolor[HTML]{AD0000}{\{subsection\}}和\textcolor[HTML]{AD0000}{\{section\}}。}} \\
        & Sub subsection & \texttt{\Chinese{专注于\textcolor[HTML]{1400AD}{\{title\}}的\textcolor[HTML]{AD0000}{\{section\}}，探索关于\textcolor[HTML]{AD0000}{\{subsection\}}的\textcolor[HTML]{AD0000}{\{subsubsection\}}。}} \\
        \cmidrule{2-3}
        & \textbf{Template 2} & \\
        & Section & \texttt{\Chinese{探索艺术作品\textcolor[HTML]{1400AD}{\{title\}}的\textcolor[HTML]{AD0000}{\{section\}}。}} \\
        & Subsection & \texttt{\Chinese{探索艺术作品\textcolor[HTML]{1400AD}{\{title\}}中关于\textcolor[HTML]{AD0000}{\{section\}}的\textcolor[HTML]{AD0000}{\{subsection\}}。}} \\
        & Sub subsection & \texttt{\Chinese{探索作品\textcolor[HTML]{1400AD}{\{title\}}中\textcolor[HTML]{AD0000}{\{section\}}的\textcolor[HTML]{AD0000}{\{subsection\}}的\textcolor[HTML]{AD0000}{\{subsubsection\}}。}} \\
        \cmidrule{2-3}
        & \textbf{Template 3} & \\
        & Section & \texttt{\Chinese{\textcolor[HTML]{1400AD}{\{title\}}是如何阐明其\textcolor[HTML]{AD0000}{\{section\}}的？}} \\
         & Subsection & \texttt{\Chinese{在\textcolor[HTML]{1400AD}{\{title\}}中，\textcolor[HTML]{AD0000}{\{section\}}的\textcolor[HTML]{AD0000}{\{subsection\}}是如何被阐明的？}} \\
        & Sub subsection & \texttt{\Chinese{关于\textcolor[HTML]{1400AD}{\{title\}}，\textcolor[HTML]{AD0000}{\{section\}}的\textcolor[HTML]{AD0000}{\{subsection\}}是如何结合\textcolor[HTML]{AD0000}{\{subsubsection\}}的？}} \\
        \cmidrule{2-3}
        & \textbf{Template 4} & \\
        & Section & \texttt{\Chinese{在\textcolor[HTML]{1400AD}{\{title\}}中，\textcolor[HTML]{AD0000}{\{section\}}是如何被讨论的？}} \\
        & Subsection & \texttt{\Chinese{描述\textcolor[HTML]{1400AD}{\{title\}}的\textcolor[HTML]{AD0000}{\{section\}}中\textcolor[HTML]{AD0000}{\{subsection\}}的特点。}} \\
        & Sub subsection & \texttt{\Chinese{在查看\textcolor[HTML]{1400AD}{\{title\}}的\textcolor[HTML]{AD0000}{\{section\}}时，你如何讨论其\textcolor[HTML]{AD0000}{\{subsection\}}的\textcolor[HTML]{AD0000}{\{subsubsection\}}？}} \\
        \bottomrule
    \end{tabularx}
\begin{tabularx}{\textwidth}{llX}
        \toprule
        \textbf{Language} & \textbf{Type} & \textbf{Template}\\
        \midrule
        & \textbf{Template 1} & \\
        \multirow{15.0}{*}{Dutch} & Section & \texttt{Focus op \textcolor[HTML]{1400AD}{\{title\}} en leg de \textcolor[HTML]{AD0000}{\{section\}} uit.} \\
         & Subsection & \texttt{In de context van \textcolor[HTML]{1400AD}{\{title\}}, leg de \textcolor[HTML]{AD0000}{\{subsection\}} en de \textcolor[HTML]{AD0000}{\{section\}} uit.} \\
        & Sub subsection & \texttt{Gefocust op de \textcolor[HTML]{AD0000}{\{section\}} van \textcolor[HTML]{1400AD}{\{title\}}, leg de \textcolor[HTML]{AD0000}{\{subsubsection\}} over de \textcolor[HTML]{AD0000}{\{subsection\}} uit.} \\
        \cmidrule{2-3}
        & \textbf{Template 2} & \\
        & Section & \texttt{Leg de \textcolor[HTML]{AD0000}{\{section\}} van dit kunstwerk uit, \textcolor[HTML]{1400AD}{\{title\}}.} \\
        & Subsection & \texttt{Leg de \textcolor[HTML]{AD0000}{\{subsection\}} over de \textcolor[HTML]{AD0000}{\{section\}} van dit kunstwerk uit, \textcolor[HTML]{1400AD}{\{title\}}.} \\
        & Sub subsection & \texttt{Leg de \textcolor[HTML]{AD0000}{\{subsubsection\}} over de \textcolor[HTML]{AD0000}{\{subsection\}} van de \textcolor[HTML]{AD0000}{\{section\}} in dit werk uit, \textcolor[HTML]{1400AD}{\{title\}}.} \\
        \cmidrule{2-3}
        & \textbf{Template 3} & \\
        & Section & \texttt{Hoe verduidelijkt \textcolor[HTML]{1400AD}{\{title\}} zijn \textcolor[HTML]{AD0000}{\{section\}}?} \\
         & Subsection & \texttt{Hoe wordt in \textcolor[HTML]{1400AD}{\{title\}} de \textcolor[HTML]{AD0000}{\{subsection\}} van de \textcolor[HTML]{AD0000}{\{section\}} verduidelijkt?} \\
        & Sub subsection & \texttt{Met betrekking tot \textcolor[HTML]{1400AD}{\{title\}}, hoe incorporeert de \textcolor[HTML]{AD0000}{\{section\}}'s \textcolor[HTML]{AD0000}{\{subsection\}} de \textcolor[HTML]{AD0000}{\{subsubsection\}}?} \\
        \cmidrule{2-3}
        & \textbf{Template 4} & \\
        & Section & \texttt{Hoe wordt de \textcolor[HTML]{AD0000}{\{section\}} besproken in \textcolor[HTML]{1400AD}{\{title\}}?} \\
        & Subsection & \texttt{Beschrijf de kenmerken van de \textcolor[HTML]{AD0000}{\{subsection\}} in de \textcolor[HTML]{AD0000}{\{section\}} van \textcolor[HTML]{1400AD}{\{title\}}.} \\
        & Sub subsection & \texttt{Wanneer je kijkt naar de \textcolor[HTML]{AD0000}{\{section\}} van \textcolor[HTML]{1400AD}{\{title\}}, hoe bespreek je de \textcolor[HTML]{AD0000}{\{subsection\}}'s \textcolor[HTML]{AD0000}{\{subsubsection\}}?} \\
        \bottomrule
    \end{tabularx}
\begin{tabularx}{\textwidth}{llX}
        \toprule
        \textbf{Language} & \textbf{Type} & \textbf{Template}\\
        \midrule
        & \textbf{Template 1} & \\
        \multirow{15.0}{*}{Swedish} & Section & \texttt{Fokusera på \textcolor[HTML]{1400AD}{\{title\}} och förklara \textcolor[HTML]{AD0000}{\{section\}}.} \\
         & Subsection & \texttt{I samband med \textcolor[HTML]{1400AD}{\{title\}}, förklara \textcolor[HTML]{AD0000}{\{subsection\}} och \textcolor[HTML]{AD0000}{\{section\}}.} \\
        & Sub subsection & \texttt{Med fokus på \textcolor[HTML]{AD0000}{\{section\}} i \textcolor[HTML]{1400AD}{\{title\}}, förklara \textcolor[HTML]{AD0000}{\{subsubsection\}} om \textcolor[HTML]{AD0000}{\{subsection\}}.} \\
        \cmidrule{2-3}
        & \textbf{Template 2} & \\
        & Section & \texttt{Förklara \textcolor[HTML]{AD0000}{\{section\}} i detta konstverk, \textcolor[HTML]{1400AD}{\{title\}}.} \\
        & Subsection & \texttt{Förklara \textcolor[HTML]{AD0000}{\{subsection\}} om \textcolor[HTML]{AD0000}{\{section\}} i detta konstverk, \textcolor[HTML]{1400AD}{\{title\}}.} \\
        & Sub subsection & \texttt{Förklara \textcolor[HTML]{AD0000}{\{subsubsection\}} om \textcolor[HTML]{AD0000}{\{subsection\}} av \textcolor[HTML]{AD0000}{\{section\}} i detta verk, \textcolor[HTML]{1400AD}{\{title\}}.} \\
        \cmidrule{2-3}
        & \textbf{Template 3} & \\
        & Section & \texttt{Hur förklarar \textcolor[HTML]{1400AD}{\{title\}} sitt \textcolor[HTML]{AD0000}{\{section\}}?} \\
         & Subsection & \texttt{Hur förklaras \textcolor[HTML]{AD0000}{\{subsection\}} av \textcolor[HTML]{AD0000}{\{section\}} i \textcolor[HTML]{1400AD}{\{title\}}?} \\
        & Sub subsection & \texttt{När det gäller \textcolor[HTML]{1400AD}{\{title\}}, hur innehåller \textcolor[HTML]{AD0000}{\{section\}}'s \textcolor[HTML]{AD0000}{\{subsection\}} \textcolor[HTML]{AD0000}{\{subsubsection\}}?} \\
        \cmidrule{2-3}
        & \textbf{Template 4} & \\
        & Section & \texttt{I \textcolor[HTML]{1400AD}{\{title\}}, hur diskuteras \textcolor[HTML]{AD0000}{\{section\}}?} \\
        & Subsection & \texttt{Beskriv egenskaperna hos \textcolor[HTML]{AD0000}{\{subsection\}} i \textcolor[HTML]{1400AD}{\{title\}}'s \textcolor[HTML]{AD0000}{\{section\}}.} \\
        & Sub subsection & \texttt{När du tittar på \textcolor[HTML]{AD0000}{\{section\}} i \textcolor[HTML]{1400AD}{\{title\}}, hur diskuterar du dess \textcolor[HTML]{AD0000}{\{subsection\}}'s \textcolor[HTML]{AD0000}{\{subsubsection\}}?} \\
        \bottomrule
    \end{tabularx}
\begin{tabularx}{\textwidth}{llX}
        \toprule
        \textbf{Language} & \textbf{Type} & \textbf{Template}\\
        \midrule
        \multirow{15.0}{*}{German} & Section & \texttt{Fokussiere dich auf \textcolor[HTML]{1400AD}{\{title\}} und erkunde erkläre die \textcolor[HTML]{AD0000}{\{section\}}.} \\
         & Subsection & \texttt{Im Kontext von \textcolor[HTML]{1400AD}{\{title\}}, erkunde erkläre die \textcolor[HTML]{AD0000}{\{subsection\}} und die \textcolor[HTML]{AD0000}{\{section\}}.} \\
        & Sub subsection & \texttt{Mit Fokus auf die \textcolor[HTML]{AD0000}{\{section\}} von \textcolor[HTML]{1400AD}{\{title\}}, erkunde erkläre die \textcolor[HTML]{AD0000}{\{subsubsection\}} über die \textcolor[HTML]{AD0000}{\{subsection\}}.} \\
        \cmidrule{2-3}
        & \textbf{Template 2} & \\
        & Section & \texttt{Erkunde Erkläre die \textcolor[HTML]{AD0000}{\{section\}} dieses Kunstwerks, \textcolor[HTML]{1400AD}{\{title\}}.} \\
        & Subsection & \texttt{Erkunde Erkläre die \textcolor[HTML]{AD0000}{\{subsection\}} über die \textcolor[HTML]{AD0000}{\{section\}} dieses Kunstwerks, \textcolor[HTML]{1400AD}{\{title\}}.} \\
        & Sub subsection & \texttt{Erkunde Erkläre die \textcolor[HTML]{AD0000}{\{subsubsection\}} über die \textcolor[HTML]{AD0000}{\{subsection\}} der \textcolor[HTML]{AD0000}{\{section\}} in diesem Werk, \textcolor[HTML]{1400AD}{\{title\}}.} \\
        \cmidrule{2-3}
        & \textbf{Template 3} & \\
        & Section & \texttt{Wie erläutert \textcolor[HTML]{1400AD}{\{title\}} seine \textcolor[HTML]{AD0000}{\{section\}}?} \\
         & Subsection & \texttt{In \textcolor[HTML]{1400AD}{\{title\}}, wie wird die \textcolor[HTML]{AD0000}{\{subsection\}} der \textcolor[HTML]{AD0000}{\{section\}} erläutert?} \\
        & Sub subsection & \texttt{Bezüglich \textcolor[HTML]{1400AD}{\{title\}}, wie integriert die \textcolor[HTML]{AD0000}{\{subsection\}} der \textcolor[HTML]{AD0000}{\{section\}} die \textcolor[HTML]{AD0000}{\{subsubsection\}}?} \\
        \cmidrule{2-3}
        & \textbf{Template 4} & \\
        & Section & \texttt{Wie wird die \textcolor[HTML]{AD0000}{\{section\}} in \textcolor[HTML]{1400AD}{\{title\}} diskutiert?} \\
        & Subsection & \texttt{Beschreibe die Merkmale der \textcolor[HTML]{AD0000}{\{subsection\}} in der \textcolor[HTML]{1400AD}{\{title\}}'s \textcolor[HTML]{AD0000}{\{section\}}.} \\
        & Sub subsection & \texttt{Wenn du die \textcolor[HTML]{AD0000}{\{section\}} von \textcolor[HTML]{1400AD}{\{title\}} betrachtest, wie diskutierst du die \textcolor[HTML]{AD0000}{\{subsection\}}'s \textcolor[HTML]{AD0000}{\{subsubsection\}} von der \textcolor[HTML]{AD0000}{\{subsection\}}?} \\
        \bottomrule
    \end{tabularx}
\begin{tabularx}{\textwidth}{llX}
        \toprule
        \textbf{Language} & \textbf{Type} & \textbf{Template}\\
        \midrule
        \multirow{15.0}{*}{Russian} & Section & {\fontencoding{T2A}\selectfont \textbf{Сосредоточьтесь на}} \textcolor[HTML]{1400AD}{\{title\}} {\fontencoding{T2A}\selectfont \textbf{и объясните}} \textcolor[HTML]{AD0000}{\{section\}}. \\
         & Subsection & {\fontencoding{T2A}\selectfont \textbf{В контексте }} \textcolor[HTML]{1400AD}{\{title\}} {\fontencoding{T2A}\selectfont \textbf{объясните }} \textcolor[HTML]{AD0000}{\{subsection\}} {\fontencoding{T2A}\selectfont \textbf{и}} \textcolor[HTML]{AD0000}{\{section\}}. \\
        & Sub subsection & {\fontencoding{T2A}\selectfont \textbf{Сосредоточившись на }}\textcolor[HTML]{AD0000}{\{section\}} {\fontencoding{T2A}\selectfont \textbf{в }}\textcolor[HTML]{1400AD}{\{title\}}, {\fontencoding{T2A}\selectfont \textbf{объясните}} \textcolor[HTML]{AD0000}{\{subsubsection\}} {\fontencoding{T2A}\selectfont \textbf{о}} \textcolor[HTML]{AD0000}{\{subsection\}}. \\
        \cmidrule{2-3}
        & \textbf{Template 2} & \\
        & Section & {\fontencoding{T2A}\selectfont \textbf{ Объясните }} \textcolor[HTML]{AD0000}{\{section\}} {\fontencoding{T2A}\selectfont \textbf{этого произведения искусства}}, \textcolor[HTML]{1400AD}{\{title\}}. \\
        & Subsection & {\fontencoding{T2A}\selectfont \textbf{ Объясните }}\textcolor[HTML]{AD0000}{\{subsection\}} {\fontencoding{T2A}\selectfont \textbf{о}} \textcolor[HTML]{AD0000}{\{section\}} {\fontencoding{T2A}\selectfont \textbf{этого произведения искусства}}, \textcolor[HTML]{1400AD}{\{title\}}. \\
        & Sub subsection & {\fontencoding{T2A}\selectfont \textbf{Объясните}} \textcolor[HTML]{AD0000}{\{subsubsection\}} {\fontencoding{T2A}\selectfont \textbf{о}} \textcolor[HTML]{AD0000}{\{subsection\}} {\fontencoding{T2A}\selectfont \textbf{в}} \textcolor[HTML]{AD0000}{\{section\}} {\fontencoding{T2A}\selectfont \textbf{этого произведения}}, \textcolor[HTML]{1400AD}{\{title\}}. \\
        \cmidrule{2-3}
        & \textbf{Template 3} & \\
        & Section & {\fontencoding{T2A}\selectfont \textbf{Как}} \textcolor[HTML]{1400AD}{\{title\}} {\fontencoding{T2A}\selectfont \textbf{объясняет свой/свою}} \textcolor[HTML]{AD0000}{\{section\}}? \\
         & Subsection & {\fontencoding{T2A}\selectfont \textbf{Как объясняется в}} \textcolor[HTML]{1400AD}{\{title\}} \textcolor[HTML]{AD0000}{\{subsection\}} {\fontencoding{T2A}\selectfont \textbf{в}} \textcolor[HTML]{AD0000}{\{section\}}? \\
        & Sub subsection & {\fontencoding{T2A}\selectfont \textbf{Что касается}} \textcolor[HTML]{1400AD}{\{title\}}, {\fontencoding{T2A}\selectfont \textbf{как}} \textcolor[HTML]{AD0000}{\{section\}} {\fontencoding{T2A}\selectfont \textbf{в}} \textcolor[HTML]{AD0000}{\{subsection\}} {\fontencoding{T2A}\selectfont \textbf{включает}} \textcolor[HTML]{AD0000}{\{subsubsection\}}? \\
        \cmidrule{2-3}
        & \textbf{Template 4} & \\
        & Section & {\fontencoding{T2A}\selectfont \textbf{Как обсуждается}} \textcolor[HTML]{AD0000}{\{section\}} {\fontencoding{T2A}\selectfont \textbf{в}} \textcolor[HTML]{1400AD}{\{title\}}? \\
        & Subsection & {\fontencoding{T2A}\selectfont \textbf{Опишите черты}} \textcolor[HTML]{AD0000}{\{subsection\}} {\fontencoding{T2A}\selectfont \textbf{в}} \textcolor[HTML]{AD0000}{\{section\}} {\fontencoding{T2A}\selectfont \textbf{в}} \textcolor[HTML]{1400AD}{\{title\}}. \\
        & Sub subsection & {\fontencoding{T2A}\selectfont \textbf{Когда вы рассматриваете}} \textcolor[HTML]{AD0000}{\{section\}} {\fontencoding{T2A}\selectfont \textbf{в}} \textcolor[HTML]{1400AD}{\{title\}}, {\fontencoding{T2A}\selectfont \textbf{как вы обсуждаете}} \textcolor[HTML]{AD0000}{\{subsubsection\}} {\fontencoding{T2A}\selectfont \textbf{в}} \textcolor[HTML]{AD0000}{\{subsection\}}? \\
        \bottomrule
    \end{tabularx}
